Inverse Linear-Quadratic Gaussian Differential Games

This paper presents a method for solving the Inverse Stochastic Differential Game (ISDG) problem in finite-horizon linear-quadratic Gaussian (LQG) differential games. The objective is to recover cost function parameters of all players, as well as noise scaling parameters of the stochastic system, consistent with observed trajectories. The proposed framework combines (i) estimation of the feedback strategies, (ii) identification of the cost function parameters via a novel reformulation of the coupled Riccati differential equations, and (iii) maximum likelihood estimation of the noise scaling parameters. Simulation results demonstrate that the approach recovers parameters, yielding trajectories that closely match the observed trajectories.

==> state_mean_var.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{groupplot}[group style={group size=1 by 2,vertical sep=0.2cm}, height=4.36cm , width=8.4cm]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle x_1\)},
ymajorgrids,
ymin=-0.260946491690076, ymax=2.13151976308233,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,2)
--(axis cs:0,2)
--(axis cs:0.01,1.9780027300135)
--(axis cs:0.02,1.96726273462856)
--(axis cs:0.03,1.9578868647777)
--(axis cs:0.04,1.94892470928082)
--(axis cs:0.05,1.94001428548182)
--(axis cs:0.06,1.93097729286185)
--(axis cs:0.07,1.92171478446783)
--(axis cs:0.08,1.9121686044279)
--(axis cs:0.09,1.90230401320875)
--(axis cs:0.1,1.89210078376819)
--(axis cs:0.11,1.88154820346143)
--(axis cs:0.12,1.87064061775124)
--(axis cs:0.13,1.85937760801764)
--(axis cs:0.14,1.8477646897093)
--(axis cs:0.15,1.83580924775542)
--(axis cs:0.16,1.82351999064464)
--(axis cs:0.17,1.81090657425305)
--(axis cs:0.18,1.79797932398497)
--(axis cs:0.19,1.78474902667018)
--(axis cs:0.2,1.77122677306856)
--(axis cs:0.21,1.75742383782794)
--(axis cs:0.22,1.74335158766335)
--(axis cs:0.23,1.72902141115066)
--(axis cs:0.24,1.71444466531982)
--(axis cs:0.25,1.69963263547838)
--(axis cs:0.26,1.68459650557413)
--(axis cs:0.27,1.66934733703293)
--(axis cs:0.28,1.65389609315806)
--(axis cs:0.29,1.63825461255229)
--(axis cs:0.3,1.62243539062541)
--(axis cs:0.31,1.60645056648556)
--(axis cs:0.32,1.59031191497343)
--(axis cs:0.33,1.57403085241442)
--(axis cs:0.34,1.55761844290628)
--(axis cs:0.35,1.54108540507147)
--(axis cs:0.36,1.52444211921285)
--(axis cs:0.37,1.50769863481826)
--(axis cs:0.38,1.49086467836519)
--(axis cs:0.39,1.47394966138076)
--(axis cs:0.4,1.45696268871548)
--(axis cs:0.41,1.43991256699106)
--(axis cs:0.42,1.42280781318435)
--(axis cs:0.43,1.40565666331006)
--(axis cs:0.44,1.38846708116579)
--(axis cs:0.45,1.37124676710275)
--(axis cs:0.46,1.3540032028766)
--(axis cs:0.47,1.33674446595989)
--(axis cs:0.48,1.31947884686886)
--(axis cs:0.49,1.30221426995042)
--(axis cs:0.5,1.28495835562107)
--(axis cs:0.51,1.26771842701659)
--(axis cs:0.52,1.2505015165717)
--(axis cs:0.53,1.23331437252797)
--(axis cs:0.54,1.21616346536833)
--(axis cs:0.55,1.19905499417658)
--(axis cs:0.56,1.1819948929207)
--(axis cs:0.57,1.1649888366589)
--(axis cs:0.58,1.1480422476675)
--(axis cs:0.59,1.13116030149)
--(axis cs:0.6,1.11434793283362)
--(axis cs:0.61,1.09760984135988)
--(axis cs:0.62,1.08095049761659)
--(axis cs:0.63,1.06437414877573)
--(axis cs:0.64,1.0478848242901)
--(axis cs:0.65,1.03148634147313)
--(axis cs:0.66,1.01518231100298)
--(axis cs:0.67,0.99897640263502)
--(axis cs:0.68,0.98287296298253)
--(axis cs:0.69,0.966875812494681)
--(axis cs:0.7,0.950988533702601)
--(axis cs:0.71,0.935214513679067)
--(axis cs:0.72,0.91955694878352)
--(axis cs:0.73,0.90401884937858)
--(axis cs:0.74,0.888603044508517)
--(axis cs:0.75,0.87331218653111)
--(axis cs:0.76,0.858148755695247)
--(axis cs:0.77,0.843115064657555)
--(axis cs:0.78,0.828213262932267)
--(axis cs:0.79,0.813445341269373)
--(axis cs:0.8,0.798813135956964)
--(axis cs:0.81,0.784318333044426)
--(axis cs:0.82,0.769962472483901)
--(axis cs:0.83,0.755746952188099)
--(axis cs:0.84,0.7416730320032)
--(axis cs:0.85,0.727741837596161)
--(axis cs:0.86,0.713954364256295)
--(axis cs:0.87,0.700311480611505)
--(axis cs:0.88,0.686813932259994)
--(axis cs:0.89,0.673462345318708)
--(axis cs:0.9,0.660257229890175)
--(axis cs:0.91,0.647199087218201)
--(axis cs:0.92,0.634289097940575)
--(axis cs:0.93,0.621527939516955)
--(axis cs:0.94,0.608916058570578)
--(axis cs:0.95,0.596453812666324)
--(axis cs:0.96,0.584141473202848)
--(axis cs:0.97,0.571979228236077)
--(axis cs:0.98,0.559967185234268)
--(axis cs:0.99,0.548105373764964)
--(axis cs:1,0.536393748114293)
--(axis cs:1.01,0.524832189839166)
--(axis cs:1.02,0.513420510253049)
--(axis cs:1.03,0.50215845284602)
--(axis cs:1.04,0.491045695639977)
--(axis cs:1.05,0.480081853479856)
--(axis cs:1.06,0.469266480261847)
--(axis cs:1.07,0.458599071030819)
--(axis cs:1.08,0.448079063980857)
--(axis cs:1.09,0.437705842643505)
--(axis cs:1.1,0.427478737878971)
--(axis cs:1.11,0.417397029803839)
--(axis cs:1.12,0.407459949663039)
--(axis cs:1.13,0.39766668164728)
--(axis cs:1.14,0.388016364657223)
--(axis cs:1.15,0.378508094015658)
--(axis cs:1.16,0.369140923128991)
--(axis cs:1.17,0.359913865099384)
--(axis cs:1.18,0.350825894288885)
--(axis cs:1.19,0.341875947836937)
--(axis cs:1.2,0.333062927322403)
--(axis cs:1.21,0.324386125157658)
--(axis cs:1.22,0.315844826009997)
--(axis cs:1.23,0.307437929136479)
--(axis cs:1.24,0.299164313971717)
--(axis cs:1.25,0.291022841323141)
--(axis cs:1.26,0.28301235453148)
--(axis cs:1.27,0.275131680597161)
--(axis cs:1.28,0.267379631273349)
--(axis cs:1.29,0.259755004126326)
--(axis cs:1.3,0.252256583563894)
--(axis cs:1.31,0.244883141832485)
--(axis cs:1.32,0.237633439983651)
--(axis cs:1.33,0.230506228810592)
--(axis cs:1.34,0.223500249755383)
--(axis cs:1.35,0.216614235787519)
--(axis cs:1.36,0.209846912254448)
--(axis cs:1.37,0.203196997704674)
--(axis cs:1.38,0.196663204684079)
--(axis cs:1.39,0.190244240506044)
--(axis cs:1.4,0.183938807995975)
--(axis cs:1.41,0.17774560621082)
--(axis cs:1.42,0.171663331134143)
--(axis cs:1.43,0.16569067634734)
--(axis cs:1.44,0.159826333677531)
--(axis cs:1.45,0.154068993822697)
--(axis cs:1.46,0.148417346954588)
--(axis cs:1.47,0.142870083216481)
--(axis cs:1.48,0.137425893149929)
--(axis cs:1.49,0.132083468454126)
--(axis cs:1.5,0.126841502511787)
--(axis cs:1.51,0.121698690882956)
--(axis cs:1.52,0.116653731780284)
--(axis cs:1.53,0.1117053265262)
--(axis cs:1.54,0.106852179992423)
--(axis cs:1.55,0.10209300102223)
--(axis cs:1.56,0.0974265028359177)
--(axis cs:1.57,0.0928514037766213)
--(axis cs:1.58,0.0883666183496753)
--(axis cs:1.59,0.0839710027919264)
--(axis cs:1.6,0.0796632451638939)
--(axis cs:1.61,0.0754420425603307)
--(axis cs:1.62,0.0713061014030089)
--(axis cs:1.63,0.0672541377210844)
--(axis cs:1.64,0.0632848774192895)
--(axis cs:1.65,0.0593970565342049)
--(axis cs:1.66,0.0555894214788613)
--(axis cs:1.67,0.0518607292759193)
--(axis cs:1.68,0.0482097477796759)
--(axis cs:1.69,0.0446352558871451)
--(axis cs:1.7,0.0411360437384558)
--(axis cs:1.71,0.0377109129068137)
--(axis cs:1.72,0.034358676578267)
--(axis cs:1.73,0.0310781597215167)
--(axis cs:1.74,0.0278681992480113)
--(axis cs:1.75,0.0247276441625598)
--(axis cs:1.76,0.0216553557046999)
--(axis cs:1.77,0.0186502074810532)
--(axis cs:1.78,0.0157110855888962)
--(axis cs:1.79,0.0128368887311778)
--(axis cs:1.8,0.010026528323208)
--(axis cs:1.81,0.00727892859124234)
--(axis cs:1.82,0.00459302666318386)
--(axis cs:1.83,0.00196777265162291)
--(axis cs:1.84,-0.000597870270567583)
--(axis cs:1.85,-0.00310492582375789)
--(axis cs:1.86,-0.00555440479209657)
--(axis cs:1.87,-0.00794730475034057)
--(axis cs:1.88,-0.0102846099402254)
--(axis cs:1.89,-0.0125672912370819)
--(axis cs:1.9,-0.0147963061219923)
--(axis cs:1.91,-0.0169725986593081)
--(axis cs:1.92,-0.0190970994793501)
--(axis cs:1.93,-0.0211707257661169)
--(axis cs:1.94,-0.0231943812498254)
--(axis cs:1.95,-0.0251689562041104)
--(axis cs:1.96,-0.0270953274477112)
--(axis cs:1.97,-0.0289743583504733)
--(axis cs:1.98,-0.0308068988434961)
--(axis cs:1.99,-0.0325937854332556)
--(axis cs:2,-0.0343358412195356)
--(axis cs:2.01,-0.0360338759169977)
--(axis cs:2.02,-0.0376886858802251)
--(axis cs:2.03,-0.0393010541320723)
--(axis cs:2.04,-0.0408717503951554)
--(axis cs:2.05,-0.0424015311263181)
--(axis cs:2.06,-0.0438911395539074)
--(axis cs:2.07,-0.045341300447857)
--(axis cs:2.08,-0.0467527748661554)
--(axis cs:2.09,-0.0481263769822957)
--(axis cs:2.1,-0.0494629097637356)
--(axis cs:2.11,-0.0507631632538005)
--(axis cs:2.12,-0.0520279146347922)
--(axis cs:2.13,-0.0532579282927547)
--(axis cs:2.14,-0.0544539558838573)
--(axis cs:2.15,-0.0556167364023562)
--(axis cs:2.16,-0.0567469962500921)
--(axis cs:2.17,-0.0578454493074849)
--(axis cs:2.18,-0.0589127970059835)
--(axis cs:2.19,-0.0599497284019291)
--(axis cs:2.2,-0.0609569202885435)
--(axis cs:2.21,-0.0619350373182885)
--(axis cs:2.22,-0.0628847319627736)
--(axis cs:2.23,-0.0638066445911764)
--(axis cs:2.24,-0.0647014035567152)
--(axis cs:2.25,-0.0655696252839262)
--(axis cs:2.26,-0.0664119143567104)
--(axis cs:2.27,-0.0672288636071098)
--(axis cs:2.28,-0.0680210542047762)
--(axis cs:2.29,-0.0687890557470948)
--(axis cs:2.3,-0.0695334263499233)
--(axis cs:2.31,-0.070254712738908)
--(axis cs:2.32,-0.0709534503413385)
--(axis cs:2.33,-0.0716301633785014)
--(axis cs:2.34,-0.0722853649584924)
--(axis cs:2.35,-0.0729195571694464)
--(axis cs:2.36,-0.0735332311731454)
--(axis cs:2.37,-0.0741268672989605)
--(axis cs:2.38,-0.0747009351380868)
--(axis cs:2.39,-0.0752558936380269)
--(axis cs:2.4,-0.0757921911972788)
--(axis cs:2.41,-0.0763102657601826)
--(axis cs:2.42,-0.0768105449118804)
--(axis cs:2.43,-0.0772934459733406)
--(axis cs:2.44,-0.0777593760964)
--(axis cs:2.45,-0.0782087323587723)
--(axis cs:2.46,-0.0786419018589733)
--(axis cs:2.47,-0.0790592618111115)
--(axis cs:2.48,-0.0794611796500211)
--(axis cs:2.49,-0.0798480131522368)
--(axis cs:2.5,-0.0802201104575218)
--(axis cs:2.51,-0.0805778101574643)
--(axis cs:2.52,-0.0809214413935744)
--(axis cs:2.53,-0.0812513239547648)
--(axis cs:2.54,-0.081567768374148)
--(axis cs:2.55,-0.0818710760250798)
--(axis cs:2.56,-0.082161539216379)
--(axis cs:2.57,-0.0824394412866524)
--(axis cs:2.58,-0.0827050566976526)
--(axis cs:2.59,-0.0829586511265978)
--(axis cs:2.6,-0.0832004815573778)
--(axis cs:2.61,-0.0834307963705727)
--(axis cs:2.62,-0.0836498354322077)
--(axis cs:2.63,-0.0838578301811676)
--(axis cs:2.64,-0.08405500371519)
--(axis cs:2.65,-0.0842415708753591)
--(axis cs:2.66,-0.0844177383290167)
--(axis cs:2.67,-0.0845837046510055)
--(axis cs:2.68,-0.0847396760072864)
--(axis cs:2.69,-0.0848864600340905)
--(axis cs:2.7,-0.0850246297976342)
--(axis cs:2.71,-0.085154454967026)
--(axis cs:2.72,-0.0852761993529097)
--(axis cs:2.73,-0.0853901210135853)
--(axis cs:2.74,-0.0854964723079132)
--(axis cs:2.75,-0.0855954999374284)
--(axis cs:2.76,-0.0856874450314207)
--(axis cs:2.77,-0.0857725432311684)
--(axis cs:2.78,-0.0858510247732817)
--(axis cs:2.79,-0.0859231145721427)
--(axis cs:2.8,-0.0859890323014264)
--(axis cs:2.81,-0.0860489924746929)
--(axis cs:2.82,-0.0861032045250386)
--(axis cs:2.83,-0.0861518728837993)
--(axis cs:2.84,-0.0861951970582984)
--(axis cs:2.85,-0.0862333717086335)
--(axis cs:2.86,-0.0862665867234975)
--(axis cs:2.87,-0.0862950272950319)
--(axis cs:2.88,-0.0863188739927093)
--(axis cs:2.89,-0.086338302836246)
--(axis cs:2.9,-0.0863534853675426)
--(axis cs:2.91,-0.0863645887216566)
--(axis cs:2.92,-0.0863717756968067)
--(axis cs:2.93,-0.0863752048234135)
--(axis cs:2.94,-0.08637503043218)
--(axis cs:2.95,-0.0863714027212153)
--(axis cs:2.96,-0.0863644678391901)
--(axis cs:2.97,-0.0863543679306141)
--(axis cs:2.98,-0.0863412411499858)
--(axis cs:2.99,-0.0863252217276447)
--(axis cs:3,-0.0863064400355431)
--(axis cs:3.01,-0.0862850226522411)
--(axis cs:3.02,-0.086261092427101)
--(axis cs:3.03,-0.0862347685436648)
--(axis cs:3.04,-0.0862061665821977)
--(axis cs:3.05,-0.0861753985813828)
--(axis cs:3.06,-0.0861425730991565)
--(axis cs:3.07,-0.0861077952726721)
--(axis cs:3.08,-0.0860711668773844)
--(axis cs:3.09,-0.0860327863852482)
--(axis cs:3.1,-0.0859927490220238)
--(axis cs:3.11,-0.0859511468236874)
--(axis cs:3.12,-0.0859080686919421)
--(axis cs:3.13,-0.0858636004488288)
--(axis cs:3.14,-0.0858178248904364)
--(axis cs:3.15,-0.0857708218397121)
--(axis cs:3.16,-0.0857226681983736)
--(axis cs:3.17,-0.0856734379979255)
--(axis cs:3.18,-0.0856232024497843)
--(axis cs:3.19,-0.0855720299940487)
--(axis cs:3.2,-0.0855199863132399)
--(axis cs:3.21,-0.085467134364194)
--(axis cs:3.22,-0.0854135344355425)
--(axis cs:3.23,-0.0853592441945396)
--(axis cs:3.24,-0.085304855939295)
--(axis cs:3.25,-0.085251372392518)
--(axis cs:3.26,-0.0851987752905409)
--(axis cs:3.27,-0.0851470272017821)
--(axis cs:3.28,-0.0850960949701798)
--(axis cs:3.29,-0.08504594977032)
--(axis cs:3.3,-0.0849965671590946)
--(axis cs:3.31,-0.0849479271241071)
--(axis cs:3.32,-0.084900014129034)
--(axis cs:3.33,-0.0848528171561347)
--(axis cs:3.34,-0.084806329746087)
--(axis cs:3.35,-0.084760550035312)
--(axis cs:3.36,-0.0847154807909375)
--(axis cs:3.37,-0.0846711294435334)
--(axis cs:3.38,-0.0846275081177352)
--(axis cs:3.39,-0.0845846336608612)
--(axis cs:3.4,-0.0845425276696078)
--(axis cs:3.41,-0.0845012165114331)
--(axis cs:3.42,-0.0844607313026155)
--(axis cs:3.43,-0.0844211079509366)
--(axis cs:3.44,-0.0843823871870728)
--(axis cs:3.45,-0.0843446145820161)
--(axis cs:3.46,-0.0843078405629466)
--(axis cs:3.47,-0.0842721204275183)
--(axis cs:3.48,-0.0842375143565104)
--(axis cs:3.49,-0.0842040874247775)
--(axis cs:3.5,-0.0841719096104224)
--(axis cs:3.51,-0.0841410558020981)
--(axis cs:3.52,-0.084111605804336)
--(axis cs:3.53,-0.0840836443407802)
--(axis cs:3.54,-0.0840572610551989)
--(axis cs:3.55,-0.0840325505101289)
--(axis cs:3.56,-0.084009612182999)
--(axis cs:3.57,-0.0839885504595651)
--(axis cs:3.58,-0.0839694746244815)
--(axis cs:3.59,-0.0839524988488193)
--(axis cs:3.6,-0.0839377421743365)
--(axis cs:3.61,-0.0839253284828237)
--(axis cs:3.62,-0.083915386442386)
--(axis cs:3.63,-0.0839080495317197)
--(axis cs:3.64,-0.0839034560135002)
--(axis cs:3.65,-0.0839017488974926)
--(axis cs:3.66,-0.0839030758991578)
--(axis cs:3.67,-0.0839075893935123)
--(axis cs:3.68,-0.0839154463639995)
--(axis cs:3.69,-0.0839268083461309)
--(axis cs:3.7,-0.0839418413656563)
--(axis cs:3.71,-0.0839607158710241)
--(axis cs:3.72,-0.0839834954459004)
--(axis cs:3.73,-0.0840098274151458)
--(axis cs:3.74,-0.0840395817085354)
--(axis cs:3.75,-0.0840726667861636)
--(axis cs:3.76,-0.0841089989925705)
--(axis cs:3.77,-0.0841485025531947)
--(axis cs:3.78,-0.0841911095655242)
--(axis cs:3.79,-0.0842367599853124)
--(axis cs:3.8,-0.0842854016059375)
--(axis cs:3.81,-0.0843369900328878)
--(axis cs:3.82,-0.0843914886912097)
--(axis cs:3.83,-0.0844488687990367)
--(axis cs:3.84,-0.0845091093319926)
--(axis cs:3.85,-0.0845721969841479)
--(axis cs:3.86,-0.0846381261256953)
--(axis cs:3.87,-0.0847068987574805)
--(axis cs:3.88,-0.0847785244624968)
--(axis cs:3.89,-0.0848530203544253)
--(axis cs:3.9,-0.0849304110232753)
--(axis cs:3.91,-0.0850107284781566)
--(axis cs:3.92,-0.0850940120871889)
--(axis cs:3.93,-0.0851803085145339)
--(axis cs:3.94,-0.085269671654511)
--(axis cs:3.95,-0.0853621625627408)
--(axis cs:3.96,-0.0854578493842387)
--(axis cs:3.97,-0.0855568072795031)
--(axis cs:3.98,-0.0856591183666613)
--(axis cs:3.99,-0.0857648716564878)
--(axis cs:4,-0.0858741629661901)
--(axis cs:4.01,-0.0859870948289444)
--(axis cs:4.02,-0.0861037763996107)
--(axis cs:4.03,-0.0862243233564691)
--(axis cs:4.04,-0.0863488577988116)
--(axis cs:4.05,-0.0864775081402225)
--(axis cs:4.06,-0.0866104089973723)
--(axis cs:4.07,-0.0867477010741555)
--(axis cs:4.08,-0.0868895310409997)
--(axis cs:4.09,-0.0870360514091777)
--(axis cs:4.1,-0.0871874203999611)
--(axis cs:4.11,-0.0873438018084604)
--(axis cs:4.12,-0.087505364863535)
--(axis cs:4.13,-0.0876722840991438)
--(axis cs:4.14,-0.0878447392111935)
--(axis cs:4.15,-0.088022914894876)
--(axis cs:4.16,-0.0882070006761735)
--(axis cs:4.17,-0.0883971907377167)
--(axis cs:4.18,-0.0885936837389349)
--(axis cs:4.19,-0.0887966826304647)
--(axis cs:4.2,-0.0890064914314665)
--(axis cs:4.21,-0.0892239723796963)
--(axis cs:4.22,-0.0894492381377903)
--(axis cs:4.23,-0.0896822541801656)
--(axis cs:4.24,-0.0899230120989617)
--(axis cs:4.25,-0.0901715292243201)
--(axis cs:4.26,-0.0904278482201127)
--(axis cs:4.27,-0.0906920366655093)
--(axis cs:4.28,-0.0909641866065828)
--(axis cs:4.29,-0.0912444140771494)
--(axis cs:4.3,-0.0915328585990542)
--(axis cs:4.31,-0.0918296826621632)
--(axis cs:4.32,-0.0921350711841405)
--(axis cs:4.33,-0.0924492309499793)
--(axis cs:4.34,-0.0927723900311771)
--(axis cs:4.35,-0.0931047971843868)
--(axis cs:4.36,-0.093446721229343)
--(axis cs:4.37,-0.0937984504058498)
--(axis cs:4.38,-0.0941602917096319)
--(axis cs:4.39,-0.0945325701974249)
--(axis cs:4.4,-0.0949156282733394)
--(axis cs:4.41,-0.095309824957885)
--(axis cs:4.42,-0.0957155351266578)
--(axis cs:4.43,-0.096133148728649)
--(axis cs:4.44,-0.0965630699844285)
--(axis cs:4.45,-0.0970057165646036)
--(axis cs:4.46,-0.0974615187491267)
--(axis cs:4.47,-0.0979309185682026)
--(axis cs:4.48,-0.0984143689257395)
--(axis cs:4.49,-0.0989123327064843)
--(axis cs:4.5,-0.0994252818681895)
--(axis cs:4.51,-0.0999536965120999)
--(axis cs:4.52,-0.100498063930937)
--(axis cs:4.53,-0.10105887766324)
--(axis cs:4.54,-0.101636636535585)
--(axis cs:4.55,-0.102231843699784)
--(axis cs:4.56,-0.102845005667629)
--(axis cs:4.57,-0.103476631345787)
--(axis cs:4.58,-0.104127231073589)
--(axis cs:4.59,-0.10479731566659)
--(axis cs:4.6,-0.105487395468842)
--(axis cs:4.61,-0.1061979794169)
--(axis cs:4.62,-0.106929574118619)
--(axis cs:4.63,-0.107682682951438)
--(axis cs:4.64,-0.108457805165453)
--(axis cs:4.65,-0.109255435021802)
--(axis cs:4.66,-0.110076060968041)
--(axis cs:4.67,-0.110920164842776)
--(axis cs:4.68,-0.111788221112246)
--(axis cs:4.69,-0.112680696141328)
--(axis cs:4.7,-0.113598047501295)
--(axis cs:4.71,-0.114540516357511)
--(axis cs:4.72,-0.115506510008469)
--(axis cs:4.73,-0.116495997358533)
--(axis cs:4.74,-0.117509411119569)
--(axis cs:4.75,-0.118547108568599)
--(axis cs:4.76,-0.119609374002564)
--(axis cs:4.77,-0.120696421288844)
--(axis cs:4.78,-0.121808396528498)
--(axis cs:4.79,-0.122945380775992)
--(axis cs:4.8,-0.124107392803423)
--(axis cs:4.81,-0.125294391896496)
--(axis cs:4.82,-0.126506280669085)
--(axis cs:4.83,-0.127742907883103)
--(axis cs:4.84,-0.129004071260497)
--(axis cs:4.85,-0.130289520274602)
--(axis cs:4.86,-0.131598958908591)
--(axis cs:4.87,-0.132932048369537)
--(axis cs:4.88,-0.134288409747402)
--(axis cs:4.89,-0.135667626609255)
--(axis cs:4.9,-0.13706924752063)
--(axis cs:4.91,-0.138492788560174)
--(axis cs:4.92,-0.139937735708906)
--(axis cs:4.93,-0.141403547101843)
--(axis cs:4.94,-0.14288965521546)
--(axis cs:4.95,-0.144395468955936)
--(axis cs:4.96,-0.145920375645997)
--(axis cs:4.97,-0.147463742909076)
--(axis cs:4.98,-0.149024920450335)
--(axis cs:4.99,-0.150603241734866)
--(axis cs:5,-0.152198025564057)
--(axis cs:5,0.150425795480092)
--(axis cs:5,0.150425795480092)
--(axis cs:4.99,0.148834512341669)
--(axis cs:4.98,0.147259437564008)
--(axis cs:4.97,0.145701228626728)
--(axis cs:4.96,0.14416052879051)
--(axis cs:4.95,0.142637965522873)
--(axis cs:4.94,0.141134148820246)
--(axis cs:4.93,0.139649669425924)
--(axis cs:4.92,0.13818509694418)
--(axis cs:4.91,0.136740977851533)
--(axis cs:4.9,0.135317833407002)
--(axis cs:4.89,0.133916157464085)
--(axis cs:4.88,0.132536414156233)
--(axis cs:4.87,0.131179035538135)
--(axis cs:4.86,0.129844419181527)
--(axis cs:4.85,0.128532925619951)
--(axis cs:4.84,0.127244875723862)
--(axis cs:4.83,0.125980548015408)
--(axis cs:4.82,0.124740175932588)
--(axis cs:4.81,0.123523945053488)
--(axis cs:4.8,0.122331990292143)
--(axis cs:4.79,0.121164393078313)
--(axis cs:4.78,0.120021178534034)
--(axis cs:4.77,0.118902312660178)
--(axis cs:4.76,0.11780769954642)
--(axis cs:4.75,0.116737178617874)
--(axis cs:4.74,0.115690521931269)
--(axis cs:4.73,0.1146674315328)
--(axis cs:4.72,0.113667536843404)
--(axis cs:4.71,0.112690392107469)
--(axis cs:4.7,0.111736015714995)
--(axis cs:4.69,0.110805987976591)
--(axis cs:4.68,0.10990005562968)
--(axis cs:4.67,0.109017749282053)
--(axis cs:4.66,0.108158591010163)
--(axis cs:4.65,0.107322095040597)
--(axis cs:4.64,0.106507768471295)
--(axis cs:4.63,0.105715112030057)
--(axis cs:4.62,0.104943620867671)
--(axis cs:4.61,0.104192785382813)
--(axis cs:4.6,0.103462092065227)
--(axis cs:4.59,0.102751024352808)
--(axis cs:4.58,0.102059063526927)
--(axis cs:4.57,0.101385689624997)
--(axis cs:4.56,0.100730382368615)
--(axis cs:4.55,0.100092622104017)
--(axis cs:4.54,0.0994718907515756)
--(axis cs:4.53,0.0988676727611641)
--(axis cs:4.52,0.0982794560702873)
--(axis cs:4.51,0.0977067330619855)
--(axis cs:4.5,0.097149001519667)
--(axis cs:4.49,0.0966057655762538)
--(axis cs:4.48,0.0960765366599334)
--(axis cs:4.47,0.0955608344135768)
--(axis cs:4.46,0.0950581876126063)
--(axis cs:4.45,0.0945681350768161)
--(axis cs:4.44,0.0940902265661595)
--(axis cs:4.43,0.0936240236589846)
--(axis cs:4.42,0.0931691006113904)
--(axis cs:4.41,0.092725045196572)
--(axis cs:4.4,0.0922914595232071)
--(axis cs:4.39,0.0918679608321067)
--(axis cs:4.38,0.0914541822705186)
--(axis cs:4.37,0.0910497736436173)
--(axis cs:4.36,0.0906544021526949)
--(axis cs:4.35,0.0902677531068408)
--(axis cs:4.34,0.0898895306094738)
--(axis cs:4.33,0.089519458231899)
--(axis cs:4.32,0.0891572796645069)
--(axis cs:4.31,0.0888027593457259)
--(axis cs:4.3,0.0884556830688495)
--(axis cs:4.29,0.0881158585668395)
--(axis cs:4.28,0.0877831160751731)
--(axis cs:4.27,0.0874573088727345)
--(axis cs:4.26,0.0871383138006707)
--(axis cs:4.25,0.0868260317590173)
--(axis cs:4.24,0.0865203881808341)
--(axis cs:4.23,0.0862213334932236)
--(axis cs:4.22,0.0859288435632537)
--(axis cs:4.21,0.0856429201114073)
--(axis cs:4.2,0.0853635911009494)
--(axis cs:4.19,0.0850907374410001)
--(axis cs:4.18,0.084823490608)
--(axis cs:4.17,0.0845615404471273)
--(axis cs:4.16,0.0843046780292442)
--(axis cs:4.15,0.0840526988798971)
--(axis cs:4.14,0.0838054031705036)
--(axis cs:4.13,0.0835625959030565)
--(axis cs:4.12,0.0833240870883586)
--(axis cs:4.11,0.0830896919178257)
--(axis cs:4.1,0.0828592309291863)
--(axis cs:4.09,0.0826325301799416)
--(axis cs:4.08,0.0824094214237984)
--(axis cs:4.07,0.0821897422643903)
--(axis cs:4.06,0.0819733363019397)
--(axis cs:4.05,0.0817600532745543)
--(axis cs:4.04,0.0815497491943336)
--(axis cs:4.03,0.0813422864784688)
--(axis cs:4.02,0.0811375340755255)
--(axis cs:4.01,0.0809353675871047)
--(axis cs:4,0.080735669385079)
--(axis cs:3.99,0.0805383287246029)
--(axis cs:3.98,0.0803432418530922)
--(axis cs:3.97,0.0801503121153688)
--(axis cs:3.96,0.0799594500551581)
--(axis cs:3.95,0.0797705735137014)
--(axis cs:3.94,0.0795836077427808)
--(axis cs:3.93,0.0793984855183434)
--(axis cs:3.92,0.0792151472318093)
--(axis cs:3.91,0.079033540977367)
--(axis cs:3.9,0.0788536226365078)
--(axis cs:3.89,0.0786753559599032)
--(axis cs:3.88,0.078498712646704)
--(axis cs:3.87,0.0783236724213263)
--(axis cs:3.86,0.0781502231077684)
--(axis cs:3.85,0.0779783607014795)
--(axis cs:3.84,0.0778080894387797)
--(axis cs:3.83,0.0776394218638089)
--(axis cs:3.82,0.0774723788929532)
--(axis cs:3.81,0.0773069898766772)
--(axis cs:3.8,0.0771432926586593)
--(axis cs:3.79,0.0769813336321028)
--(axis cs:3.78,0.0768211677985527)
--(axis cs:3.77,0.0766628588535986)
--(axis cs:3.76,0.076506479232114)
--(axis cs:3.75,0.0763521101503388)
--(axis cs:3.74,0.0761998416461932)
--(axis cs:3.73,0.07604977261525)
--(axis cs:3.72,0.0759020108420157)
--(axis cs:3.71,0.0757567036741623)
--(axis cs:3.7,0.0756142221261199)
--(axis cs:3.69,0.0754745220450093)
--(axis cs:3.68,0.0753374535349868)
--(axis cs:3.67,0.0752028722757308)
--(axis cs:3.66,0.0750706396216855)
--(axis cs:3.65,0.0749406226963086)
--(axis cs:3.64,0.0748126944815753)
--(axis cs:3.63,0.0746867339029927)
--(axis cs:3.62,0.0745626259103816)
--(axis cs:3.61,0.0744402615546807)
--(axis cs:3.6,0.0743195380610267)
--(axis cs:3.59,0.0742003589043703)
--(axis cs:3.58,0.0740826339287199)
--(axis cs:3.57,0.073966279381598)
--(axis cs:3.56,0.0738512179652242)
--(axis cs:3.55,0.0737373788967246)
--(axis cs:3.54,0.0736246979661169)
--(axis cs:3.53,0.0735131175922769)
--(axis cs:3.52,0.0734025868770849)
--(axis cs:3.51,0.0732930616579356)
--(axis cs:3.5,0.0731845045587854)
--(axis cs:3.49,0.0730768850398975)
--(axis cs:3.48,0.072970179446431)
--(axis cs:3.47,0.0728643710560074)
--(axis cs:3.46,0.0727594501253727)
--(axis cs:3.45,0.0726554139362591)
--(axis cs:3.44,0.072552266840534)
--(axis cs:3.43,0.07245002030471)
--(axis cs:3.42,0.0723486929538705)
--(axis cs:3.41,0.0722483106150535)
--(axis cs:3.4,0.0721489063601147)
--(axis cs:3.39,0.0720505205605203)
--(axis cs:3.38,0.0719532009513871)
--(axis cs:3.37,0.0718570026288182)
--(axis cs:3.36,0.0717619880884153)
--(axis cs:3.35,0.0716682272668557)
--(axis cs:3.34,0.0715757975830075)
--(axis cs:3.33,0.0714847839785054)
--(axis cs:3.32,0.0713952789576898)
--(axis cs:3.31,0.0713073826267948)
--(axis cs:3.3,0.071221202732255)
--(axis cs:3.29,0.0711368546979793)
--(axis cs:3.28,0.0710544616614277)
--(axis cs:3.27,0.0709741545083053)
--(axis cs:3.26,0.0708960719056731)
--(axis cs:3.25,0.0708203603332565)
--(axis cs:3.24,0.0707471741127172)
--(axis cs:3.23,0.070676652050036)
--(axis cs:3.22,0.0706079157042593)
--(axis cs:3.21,0.0705405008870535)
--(axis cs:3.2,0.0704744819588766)
--(axis cs:3.19,0.070409934667964)
--(axis cs:3.18,0.0703469361959861)
--(axis cs:3.17,0.0702855652144225)
--(axis cs:3.16,0.0702259019154168)
--(axis cs:3.15,0.0701680280245508)
--(axis cs:3.14,0.0701120268487237)
--(axis cs:3.13,0.070057983325465)
--(axis cs:3.12,0.0700059840732188)
--(axis cs:3.11,0.069956117442608)
--(axis cs:3.1,0.0699084735686815)
--(axis cs:3.09,0.069863144424148)
--(axis cs:3.08,0.0698202238735991)
--(axis cs:3.07,0.0697798077287215)
--(axis cs:3.06,0.069741993804498)
--(axis cs:3.05,0.0697068819763939)
--(axis cs:3.04,0.0696745742385255)
--(axis cs:3.03,0.0696451747628047)
--(axis cs:3.02,0.0696187899590503)
--(axis cs:3.01,0.0695955285360583)
--(axis cs:3,0.0695755015636172)
--(axis cs:2.99,0.0695588225354555)
--(axis cs:2.98,0.0695456074331044)
--(axis cs:2.97,0.0695359747906565)
--(axis cs:2.96,0.0695300457603993)
--(axis cs:2.95,0.0695279441792998)
--(axis cs:2.94,0.069529796635636)
--(axis cs:2.93,0.0695357324839916)
--(axis cs:2.92,0.0695458838914379)
--(axis cs:2.91,0.069560385921649)
--(axis cs:2.9,0.0695793766030361)
--(axis cs:2.89,0.0696029969978819)
--(axis cs:2.88,0.0696313912724751)
--(axis cs:2.87,0.0696647067682419)
--(axis cs:2.86,0.0697030940738704)
--(axis cs:2.85,0.0697467070984246)
--(axis cs:2.84,0.0697957031454413)
--(axis cs:2.83,0.0698502429880029)
--(axis cs:2.82,0.0699104909447779)
--(axis cs:2.81,0.0699766149570191)
--(axis cs:2.8,0.0700487866665071)
--(axis cs:2.79,0.0701271814944283)
--(axis cs:2.78,0.0702119787211707)
--(axis cs:2.77,0.0703033615670217)
--(axis cs:2.76,0.0704015172737507)
--(axis cs:2.75,0.0705066371870553)
--(axis cs:2.74,0.0706189168398494)
--(axis cs:2.73,0.0707385560363689)
--(axis cs:2.72,0.0708657589370698)
--(axis cs:2.71,0.0710007341442638)
--(axis cs:2.7,0.0711436947446676)
--(axis cs:2.69,0.0712948583626101)
--(axis cs:2.68,0.0714544472663123)
--(axis cs:2.67,0.0716223909987088)
--(axis cs:2.66,0.0717983953756211)
--(axis cs:2.65,0.0719827786987188)
--(axis cs:2.64,0.0721758780506234)
--(axis cs:2.63,0.0723780337871061)
--(axis cs:2.62,0.0725895896331937)
--(axis cs:2.61,0.0728108927791199)
--(axis cs:2.6,0.0730422939761776)
--(axis cs:2.59,0.0732841476325263)
--(axis cs:2.58,0.0735368119090036)
--(axis cs:2.57,0.0738006488149845)
--(axis cs:2.56,0.0740760243043305)
--(axis cs:2.55,0.0743633083714642)
--(axis cs:2.54,0.0746628751476015)
--(axis cs:2.53,0.0749751029971697)
--(axis cs:2.52,0.0753003746144361)
--(axis cs:2.51,0.0756390771203654)
--(axis cs:2.5,0.0759916021597221)
--(axis cs:2.49,0.0763583459984283)
--(axis cs:2.48,0.0767397096211844)
--(axis cs:2.47,0.0771360988293528)
--(axis cs:2.46,0.0775479243290596)
--(axis cs:2.45,0.0779756017520013)
--(axis cs:2.44,0.0784195517755322)
--(axis cs:2.43,0.0788802002267939)
--(axis cs:2.42,0.0793579781764307)
--(axis cs:2.41,0.0798533220324108)
--(axis cs:2.4,0.0803666736339385)
--(axis cs:2.39,0.0808984803454365)
--(axis cs:2.38,0.0814491951505757)
--(axis cs:2.37,0.0820192767463241)
--(axis cs:2.36,0.0826091896369852)
--(axis cs:2.35,0.0832194042281885)
--(axis cs:2.34,0.0838503969207937)
--(axis cs:2.33,0.0845026502046661)
--(axis cs:2.32,0.0851766527522727)
--(axis cs:2.31,0.0858728995120502)
--(axis cs:2.3,0.0865918918014871)
--(axis cs:2.29,0.0873341373998588)
--(axis cs:2.28,0.0881001506405528)
--(axis cs:2.27,0.0888904525029124)
--(axis cs:2.26,0.0897055707035266)
--(axis cs:2.25,0.0905460397868864)
--(axis cs:2.24,0.091412401215326)
--(axis cs:2.23,0.0923052034581587)
--(axis cs:2.22,0.0932250020799168)
--(axis cs:2.21,0.0941723598275964)
--(axis cs:2.2,0.0951478467168054)
--(axis cs:2.19,0.0961520401167058)
--(axis cs:2.18,0.0971855248264321)
--(axis cs:2.17,0.0982488930324415)
--(axis cs:2.16,0.0993427444276767)
--(axis cs:2.15,0.100467686319628)
--(axis cs:2.14,0.101624333699446)
--(axis cs:2.13,0.102813309308709)
--(axis cs:2.12,0.10403524370371)
--(axis cs:2.11,0.105290775317093)
--(axis cs:2.1,0.106580550516697)
--(axis cs:2.09,0.107905223661427)
--(axis cs:2.08,0.109265457154002)
--(axis cs:2.07,0.110661921490384)
--(axis cs:2.06,0.112095297085233)
--(axis cs:2.05,0.113566338695389)
--(axis cs:2.04,0.115075858688721)
--(axis cs:2.03,0.116624672388082)
--(axis cs:2.02,0.118213603385515)
--(axis cs:2.01,0.119843483582904)
--(axis cs:2,0.121515153228797)
--(axis cs:1.99,0.123229460951323)
--(axis cs:1.98,0.124987263787086)
--(axis cs:1.97,0.126789427205935)
--(axis cs:1.96,0.128636825131496)
--(axis cs:1.95,0.130530339957337)
--(axis cs:1.94,0.132470862558652)
--(axis cs:1.93,0.134459292299311)
--(axis cs:1.92,0.136496537034159)
--(axis cs:1.91,0.138583513106403)
--(axis cs:1.9,0.14072114533993)
--(axis cs:1.89,0.142910367026407)
--(axis cs:1.88,0.145152119906999)
--(axis cs:1.87,0.147447354148511)
--(axis cs:1.86,0.149797028313794)
--(axis cs:1.85,0.152202109326224)
--(axis cs:1.84,0.154663572428044)
--(axis cs:1.83,0.157182401047858)
--(axis cs:1.82,0.15975958651795)
--(axis cs:1.81,0.162396128234632)
--(axis cs:1.8,0.165093033600874)
--(axis cs:1.79,0.167851317939063)
--(axis cs:1.78,0.170672004395497)
--(axis cs:1.77,0.173556123836358)
--(axis cs:1.76,0.17650471473487)
--(axis cs:1.75,0.179518823049343)
--(axis cs:1.74,0.182599502091811)
--(axis cs:1.73,0.185747812386947)
--(axis cs:1.72,0.188964821520931)
--(axis cs:1.71,0.192251603979954)
--(axis cs:1.7,0.195609240978002)
--(axis cs:1.69,0.199038820273581)
--(axis cs:1.68,0.20254143597503)
--(axis cs:1.67,0.206118188334035)
--(axis cs:1.66,0.209770183526985)
--(axis cs:1.65,0.213498533423765)
--(axis cs:1.64,0.217304355343598)
--(axis cs:1.63,0.221188771797512)
--(axis cs:1.62,0.225152910217021)
--(axis cs:1.61,0.229197902668578)
--(axis cs:1.6,0.233324885553353)
--(axis cs:1.59,0.237534999291885)
--(axis cs:1.58,0.241829387993124)
--(axis cs:1.57,0.246209199107386)
--(axis cs:1.56,0.250675759967825)
--(axis cs:1.55,0.255230467183469)
--(axis cs:1.54,0.259874531478618)
--(axis cs:1.53,0.264609167970677)
--(axis cs:1.52,0.269435596122056)
--(axis cs:1.51,0.274355039318477)
--(axis cs:1.5,0.279368724430033)
--(axis cs:1.49,0.284477881354562)
--(axis cs:1.48,0.289683742542914)
--(axis cs:1.47,0.294987542505641)
--(axis cs:1.46,0.300390517300673)
--(axis cs:1.45,0.305893903988425)
--(axis cs:1.44,0.311498939852923)
--(axis cs:1.43,0.317206861954987)
--(axis cs:1.42,0.323018906613891)
--(axis cs:1.41,0.328936308783285)
--(axis cs:1.4,0.334960301404318)
--(axis cs:1.39,0.341092114735379)
--(axis cs:1.38,0.347332975657909)
--(axis cs:1.37,0.353684106957683)
--(axis cs:1.36,0.360146726580978)
--(axis cs:1.35,0.366722046865023)
--(axis cs:1.34,0.373411273742119)
--(axis cs:1.33,0.380215605916802)
--(axis cs:1.32,0.387136234015413)
--(axis cs:1.31,0.394174339707423)
--(axis cs:1.3,0.401331094797868)
--(axis cs:1.29,0.40860766029021)
--(axis cs:1.28,0.416005185418938)
--(axis cs:1.27,0.42352480665124)
--(axis cs:1.26,0.431167646657006)
--(axis cs:1.25,0.438934813246468)
--(axis cs:1.24,0.44682739827474)
--(axis cs:1.23,0.454846476512506)
--(axis cs:1.22,0.462993104482113)
--(axis cs:1.21,0.471268319258292)
--(axis cs:1.2,0.479673137232725)
--(axis cs:1.19,0.488208917198678)
--(axis cs:1.18,0.496876980108661)
--(axis cs:1.17,0.50567820784309)
--(axis cs:1.16,0.514613466874447)
--(axis cs:1.15,0.523683607120599)
--(axis cs:1.14,0.532889460573166)
--(axis cs:1.13,0.54223183989044)
--(axis cs:1.12,0.551711536954533)
--(axis cs:1.11,0.561329321392408)
--(axis cs:1.1,0.571085939060393)
--(axis cs:1.09,0.580982110491726)
--(axis cs:1.08,0.591018529306639)
--(axis cs:1.07,0.601195860584433)
--(axis cs:1.06,0.611514739196938)
--(axis cs:1.05,0.621975768096154)
--(axis cs:1.04,0.632579516422956)
--(axis cs:1.03,0.64332651782195)
--(axis cs:1.02,0.654217268678111)
--(axis cs:1.01,0.665252226241403)
--(axis cs:1,0.676431806707131)
--(axis cs:0.99,0.687756383250911)
--(axis cs:0.98,0.699226284017011)
--(axis cs:0.97,0.710841790058766)
--(axis cs:0.96,0.722603133229633)
--(axis cs:0.95,0.734510494023334)
--(axis cs:0.94,0.746563999361434)
--(axis cs:0.93,0.758763720326533)
--(axis cs:0.92,0.771109669839135)
--(axis cs:0.91,0.783601800276074)
--(axis cs:0.9,0.796240139845463)
--(axis cs:0.89,0.809025059393507)
--(axis cs:0.88,0.821956084163335)
--(axis cs:0.87,0.835032576242052)
--(axis cs:0.86,0.848253835771768)
--(axis cs:0.85,0.861619098330256)
--(axis cs:0.84,0.875127532249223)
--(axis cs:0.83,0.888778235869325)
--(axis cs:0.82,0.902570234730631)
--(axis cs:0.81,0.916502478696785)
--(axis cs:0.8,0.930573839010659)
--(axis cs:0.79,0.944783105278713)
--(axis cs:0.78,0.959128982380748)
--(axis cs:0.77,0.973610087301115)
--(axis cs:0.76,0.988224945876751)
--(axis cs:0.75,1.00297198945675)
--(axis cs:0.74,1.0178495514674)
--(axis cs:0.73,1.03285586387573)
--(axis cs:0.72,1.04798905354401)
--(axis cs:0.71,1.06324713846639)
--(axis cs:0.7,1.07862802387828)
--(axis cs:0.69,1.09412949822794)
--(axis cs:0.68,1.10974922899875)
--(axis cs:0.67,1.12548475836986)
--(axis cs:0.66,1.14133353639844)
--(axis cs:0.65,1.15729319979218)
--(axis cs:0.64,1.17336035921488)
--(axis cs:0.63,1.18953120719273)
--(axis cs:0.62,1.2058017737475)
--(axis cs:0.61,1.2221679216134)
--(axis cs:0.6,1.2386253413189)
--(axis cs:0.59,1.25516954613133)
--(axis cs:0.58,1.27179586685831)
--(axis cs:0.57,1.28849944639132)
--(axis cs:0.56,1.30527523432434)
--(axis cs:0.55,1.32211798139766)
--(axis cs:0.54,1.33902223371637)
--(axis cs:0.53,1.35598232681385)
--(axis cs:0.52,1.37299237955614)
--(axis cs:0.51,1.39004628788337)
--(axis cs:0.5,1.40713771838369)
--(axis cs:0.49,1.42426010169532)
--(axis cs:0.48,1.44140662573186)
--(axis cs:0.47,1.45857022872592)
--(axis cs:0.46,1.47574359208607)
--(axis cs:0.45,1.49291918858301)
--(axis cs:0.44,1.51008868882053)
--(axis cs:0.43,1.52724256397968)
--(axis cs:0.42,1.54437088527873)
--(axis cs:0.41,1.56146335369836)
--(axis cs:0.4,1.5785092933503)
--(axis cs:0.39,1.59549764454047)
--(axis cs:0.38,1.61241695648692)
--(axis cs:0.37,1.62925537965261)
--(axis cs:0.36,1.64600065765263)
--(axis cs:0.35,1.66264011869443)
--(axis cs:0.34,1.67916066650847)
--(axis cs:0.33,1.69554877072418)
--(axis cs:0.32,1.71179045664348)
--(axis cs:0.31,1.72787129435981)
--(axis cs:0.3,1.74377638716505)
--(axis cs:0.29,1.75949035917993)
--(axis cs:0.28,1.77499734213391)
--(axis cs:0.27,1.79028094810908)
--(axis cs:0.26,1.80532323682015)
--(axis cs:0.25,1.82010447718658)
--(axis cs:0.24,1.83460410049212)
--(axis cs:0.23,1.84880070419177)
--(axis cs:0.22,1.8626720098244)
--(axis cs:0.21,1.87619481211447)
--(axis cs:0.2,1.8893449171962)
--(axis cs:0.19,1.90209706726639)
--(axis cs:0.18,1.91442484809371)
--(axis cs:0.17,1.92630057456724)
--(axis cs:0.16,1.93769514767469)
--(axis cs:0.15,1.94857787367588)
--(axis cs:0.14,1.95891623231507)
--(axis cs:0.13,1.96867557492056)
--(axis cs:0.12,1.97781872383331)
--(axis cs:0.11,1.98630540172573)
--(axis cs:0.1,1.99408814189087)
--(axis cs:0.09,2.00111296090655)
--(axis cs:0.08,2.00731951059127)
--(axis cs:0.07,2.01263659549228)
--(axis cs:0.06,2.01697714819988)
--(axis cs:0.05,2.02022929853651)
--(axis cs:0.04,2.0222389714776)
--(axis cs:0.03,2.02277129695632)
--(axis cs:0.02,2.02140625320589)
--(axis cs:0.01,2.01713389191016)
--(axis cs:0,2)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.3}
\addlegendentry{$\mu_{x_i^*}(t) \pm 2\sigma_{x_i^*}(t)$}

\path [draw=red, pattern=north east lines, pattern color=red, opacity = 0.5,]
(axis cs:0,2)
--(axis cs:0,2)
--(axis cs:0.01,1.97838841722893)
--(axis cs:0.02,1.96768546022554)
--(axis cs:0.03,1.95828976069028)
--(axis cs:0.04,1.94927966959074)
--(axis cs:0.05,1.9403046252467)
--(axis cs:0.06,1.93119231796168)
--(axis cs:0.07,1.92184743302299)
--(axis cs:0.08,1.91221422417502)
--(axis cs:0.09,1.9022596510824)
--(axis cs:0.1,1.89196473824563)
--(axis cs:0.11,1.88131972462399)
--(axis cs:0.12,1.87031969790087)
--(axis cs:0.13,1.85896481317812)
--(axis cs:0.14,1.8472610397258)
--(axis cs:0.15,1.83521613741816)
--(axis cs:0.16,1.82283912788272)
--(axis cs:0.17,1.81013993068286)
--(axis cs:0.18,1.79712909462059)
--(axis cs:0.19,1.78381759654977)
--(axis cs:0.2,1.77021668938919)
--(axis cs:0.21,1.75633778593043)
--(axis cs:0.22,1.74219237004695)
--(axis cs:0.23,1.72779192892147)
--(axis cs:0.24,1.71314790153051)
--(axis cs:0.25,1.69827163993363)
--(axis cs:0.26,1.6831743807653)
--(axis cs:0.27,1.66786722493457)
--(axis cs:0.28,1.65236114172116)
--(axis cs:0.29,1.63666784198483)
--(axis cs:0.3,1.62079981377333)
--(axis cs:0.31,1.60476919647524)
--(axis cs:0.32,1.58858776181818)
--(axis cs:0.33,1.57226691980948)
--(axis cs:0.34,1.55581772516737)
--(axis cs:0.35,1.53925088417771)
--(axis cs:0.36,1.52257676191967)
--(axis cs:0.37,1.5058053898107)
--(axis cs:0.38,1.48894647342612)
--(axis cs:0.39,1.47200940055239)
--(axis cs:0.4,1.45500324943648)
--(axis cs:0.41,1.4379367971951)
--(axis cs:0.42,1.42081852834939)
--(axis cs:0.43,1.40365664345136)
--(axis cs:0.44,1.38645906776853)
--(axis cs:0.45,1.36923345999381)
--(axis cs:0.46,1.35198722497108)
--(axis cs:0.47,1.33472814791932)
--(axis cs:0.48,1.31746447011373)
--(axis cs:0.49,1.30020405756083)
--(axis cs:0.5,1.28295447321213)
--(axis cs:0.51,1.26572298360139)
--(axis cs:0.52,1.24851656541282)
--(axis cs:0.53,1.23134191197844)
--(axis cs:0.54,1.21420543970241)
--(axis cs:0.55,1.19711329441096)
--(axis cs:0.56,1.18007135762616)
--(axis cs:0.57,1.16308525276243)
--(axis cs:0.58,1.14616035124477)
--(axis cs:0.59,1.12930177854792)
--(axis cs:0.6,1.11251442015612)
--(axis cs:0.61,1.0958029274431)
--(axis cs:0.62,1.07917172347262)
--(axis cs:0.63,1.06262500871968)
--(axis cs:0.64,1.04616676671315)
--(axis cs:0.65,1.02980076960055)
--(axis cs:0.66,1.01353058363621)
--(axis cs:0.67,0.997359635567313)
--(axis cs:0.68,0.981292043502725)
--(axis cs:0.69,0.96533168857025)
--(axis cs:0.7,0.949482099397868)
--(axis cs:0.71,0.933746611390876)
--(axis cs:0.72,0.918128371439761)
--(axis cs:0.73,0.902630342599029)
--(axis cs:0.74,0.88725530872772)
--(axis cs:0.75,0.872005879083232)
--(axis cs:0.76,0.856884492860992)
--(axis cs:0.77,0.841893423673051)
--(axis cs:0.78,0.827034783857998)
--(axis cs:0.79,0.812310528831066)
--(axis cs:0.8,0.797722461424171)
--(axis cs:0.81,0.783272236072349)
--(axis cs:0.82,0.768961362919331)
--(axis cs:0.83,0.754791211840332)
--(axis cs:0.84,0.740763016380695)
--(axis cs:0.85,0.726877877609665)
--(axis cs:0.86,0.71313676788907)
--(axis cs:0.87,0.699540534557185)
--(axis cs:0.88,0.686089903528518)
--(axis cs:0.89,0.672785482810667)
--(axis cs:0.9,0.65962776593978)
--(axis cs:0.91,0.646617135336502)
--(axis cs:0.92,0.633754327293497)
--(axis cs:0.93,0.621040331476114)
--(axis cs:0.94,0.608475568375659)
--(axis cs:0.95,0.59606036839449)
--(axis cs:0.96,0.58379497720672)
--(axis cs:0.97,0.571679558553828)
--(axis cs:0.98,0.559714196972715)
--(axis cs:0.99,0.547898900456552)
--(axis cs:1,0.536233603048871)
--(axis cs:1.01,0.524718167371456)
--(axis cs:1.02,0.513352387086701)
--(axis cs:1.03,0.502135989295139)
--(axis cs:1.04,0.491068636868985)
--(axis cs:1.05,0.480149930722537)
--(axis cs:1.06,0.469379412020388)
--(axis cs:1.07,0.458756564324431)
--(axis cs:1.08,0.448280815680696)
--(axis cs:1.09,0.437951540647096)
--(axis cs:1.1,0.427768062263205)
--(axis cs:1.11,0.417729653963217)
--(axis cs:1.12,0.407835541433277)
--(axis cs:1.13,0.398084904414388)
--(axis cs:1.14,0.388476878452141)
--(axis cs:1.15,0.379010556594533)
--(axis cs:1.16,0.369684991039142)
--(axis cs:1.17,0.360499194730993)
--(axis cs:1.18,0.351452142912403)
--(axis cs:1.19,0.342542774626184)
--(axis cs:1.2,0.33376999417354)
--(axis cs:1.21,0.325132699311719)
--(axis cs:1.22,0.316630286005724)
--(axis cs:1.23,0.308261848606399)
--(axis cs:1.24,0.300026259387322)
--(axis cs:1.25,0.291922372457584)
--(axis cs:1.26,0.283949024990905)
--(axis cs:1.27,0.276105038337235)
--(axis cs:1.28,0.268389219101503)
--(axis cs:1.29,0.260800360190206)
--(axis cs:1.3,0.253337241826492)
--(axis cs:1.31,0.24599863253442)
--(axis cs:1.32,0.238783290093056)
--(axis cs:1.33,0.231689962461029)
--(axis cs:1.34,0.224717388672218)
--(axis cs:1.35,0.217864299703171)
--(axis cs:1.36,0.211129419312892)
--(axis cs:1.37,0.204511464855597)
--(axis cs:1.38,0.198009148067046)
--(axis cs:1.39,0.191621175825046)
--(axis cs:1.4,0.185346250884695)
--(axis cs:1.41,0.179183072588954)
--(axis cs:1.42,0.173130337555106)
--(axis cs:1.43,0.167186740337661)
--(axis cs:1.44,0.161350974068242)
--(axis cs:1.45,0.155621731073013)
--(axis cs:1.46,0.149997703468151)
--(axis cs:1.47,0.144477583733904)
--(axis cs:1.48,0.139060065267731)
--(axis cs:1.49,0.133743842917041)
--(axis cs:1.5,0.128527613492007)
--(axis cs:1.51,0.123410076258964)
--(axis cs:1.52,0.118389933414843)
--(axis cs:1.53,0.113465890543126)
--(axis cs:1.54,0.108636657051788)
--(axis cs:1.55,0.10390094659365)
--(axis cs:1.56,0.0992574774696251)
--(axis cs:1.57,0.0947049730152606)
--(axis cs:1.58,0.0902421619710254)
--(axis cs:1.59,0.0858679069087869)
--(axis cs:1.6,0.0815810965721652)
--(axis cs:1.61,0.0773804360215956)
--(axis cs:1.62,0.0732646383647554)
--(axis cs:1.63,0.0692324261404412)
--(axis cs:1.64,0.0652825315758321)
--(axis cs:1.65,0.0614136966272394)
--(axis cs:1.66,0.0576246733702884)
--(axis cs:1.67,0.053914224332849)
--(axis cs:1.68,0.0502811227073686)
--(axis cs:1.69,0.0467241525526196)
--(axis cs:1.7,0.0432421089851054)
--(axis cs:1.71,0.0398337983603713)
--(axis cs:1.72,0.0364980384444603)
--(axis cs:1.73,0.0332336585757513)
--(axis cs:1.74,0.030039499817418)
--(axis cs:1.75,0.0269144151007399)
--(axis cs:1.76,0.0238572693594964)
--(axis cs:1.77,0.0208669396556718)
--(axis cs:1.78,0.0179423152966965)
--(axis cs:1.79,0.0150822979444467)
--(axis cs:1.8,0.0122858017162219)
--(axis cs:1.81,0.00955175327791737)
--(axis cs:1.82,0.00687909192960624)
--(axis cs:1.83,0.00426676968374243)
--(axis cs:1.84,0.00171375133619378)
--(axis cs:1.85,-0.000780985469687953)
--(axis cs:1.86,-0.00321845018575655)
--(axis cs:1.87,-0.00559963930831814)
--(axis cs:1.88,-0.00792553633373655)
--(axis cs:1.89,-0.0101971117202002)
--(axis cs:1.9,-0.0124153228554561)
--(axis cs:1.91,-0.0145811140303184)
--(axis cs:1.92,-0.0166954164177619)
--(axis cs:1.93,-0.0187591480574122)
--(axis cs:1.94,-0.0207732138452467)
--(axis cs:1.95,-0.0227385055283226)
--(axis cs:1.96,-0.02465590170435)
--(axis cs:1.97,-0.0265262678259308)
--(axis cs:1.98,-0.0283504562092836)
--(axis cs:1.99,-0.0301293060472797)
--(axis cs:2,-0.0318636434266158)
--(axis cs:2.01,-0.033554281348948)
--(axis cs:2.02,-0.0352020197558187)
--(axis cs:2.03,-0.0368076455573798)
--(axis cs:2.04,-0.038371932769043)
--(axis cs:2.05,-0.0398956425038399)
--(axis cs:2.06,-0.0413795229130889)
--(axis cs:2.07,-0.0428243092334209)
--(axis cs:2.08,-0.0442307238362521)
--(axis cs:2.09,-0.0455995724584457)
--(axis cs:2.1,-0.0469317106262454)
--(axis cs:2.11,-0.0482278988020211)
--(axis cs:2.12,-0.0494888856567826)
--(axis cs:2.13,-0.0507154082450256)
--(axis cs:2.14,-0.0519081920729991)
--(axis cs:2.15,-0.0530679511687523)
--(axis cs:2.16,-0.0541953881538821)
--(axis cs:2.17,-0.0552911943169)
--(axis cs:2.18,-0.0563560496881426)
--(axis cs:2.19,-0.05739062311615)
--(axis cs:2.2,-0.058395572345439)
--(axis cs:2.21,-0.0593715440956004)
--(axis cs:2.22,-0.0603191741416504)
--(axis cs:2.23,-0.0612390873955692)
--(axis cs:2.24,-0.0621318979889607)
--(axis cs:2.25,-0.062998209356769)
--(axis cs:2.26,-0.0638386143219896)
--(axis cs:2.27,-0.0646536951813139)
--(axis cs:2.28,-0.0654440237916481)
--(axis cs:2.29,-0.0662101616574481)
--(axis cs:2.3,-0.0669526600188135)
--(axis cs:2.31,-0.0676720599402868)
--(axis cs:2.32,-0.0683688924003016)
--(axis cs:2.33,-0.0690436783812295)
--(axis cs:2.34,-0.0696969289599723)
--(axis cs:2.35,-0.0703291453990592)
--(axis cs:2.36,-0.0709408192792245)
--(axis cs:2.37,-0.0715324325610415)
--(axis cs:2.38,-0.0721044576279206)
--(axis cs:2.39,-0.07265735738327)
--(axis cs:2.4,-0.073191585347748)
--(axis cs:2.41,-0.0737075857565577)
--(axis cs:2.42,-0.0742057936567376)
--(axis cs:2.43,-0.0746866350044028)
--(axis cs:2.44,-0.0751505267618941)
--(axis cs:2.45,-0.07559787699479)
--(axis cs:2.46,-0.0760290849687443)
--(axis cs:2.47,-0.0764445412461051)
--(axis cs:2.48,-0.0768446277822802)
--(axis cs:2.49,-0.0772297180218086)
--(axis cs:2.5,-0.0776001769941021)
--(axis cs:2.51,-0.0779563614088219)
--(axis cs:2.52,-0.0782986197508541)
--(axis cs:2.53,-0.0786272923748503)
--(axis cs:2.54,-0.0789427115993007)
--(axis cs:2.55,-0.0792452018001052)
--(axis cs:2.56,-0.0795350795036121)
--(axis cs:2.57,-0.0798126534790924)
--(axis cs:2.58,-0.0800782248306178)
--(axis cs:2.59,-0.0803320870883133)
--(axis cs:2.6,-0.080574526298953)
--(axis cs:2.61,-0.0808058211158704)
--(axis cs:2.62,-0.081026242888231)
--(axis cs:2.63,-0.0812360557736736)
--(axis cs:2.64,-0.0814355167911136)
--(axis cs:2.65,-0.0816248758771716)
--(axis cs:2.66,-0.0818043759759912)
--(axis cs:2.67,-0.0819742531281589)
--(axis cs:2.68,-0.0821347365586836)
--(axis cs:2.69,-0.0822860487639981)
--(axis cs:2.7,-0.0824284055979421)
--(axis cs:2.71,-0.0825620163566901)
--(axis cs:2.72,-0.0826872063663778)
--(axis cs:2.73,-0.0828047512637938)
--(axis cs:2.74,-0.0829149413175622)
--(axis cs:2.75,-0.083017992067966)
--(axis cs:2.76,-0.0831141147822332)
--(axis cs:2.77,-0.0832035165368642)
--(axis cs:2.78,-0.0832864002990412)
--(axis cs:2.79,-0.0833629650071121)
--(axis cs:2.8,-0.0834334056501466)
--(axis cs:2.81,-0.0834979133465593)
--(axis cs:2.82,-0.0835566754217983)
--(axis cs:2.83,-0.0836098754850965)
--(axis cs:2.84,-0.0836576935052843)
--(axis cs:2.85,-0.0837003058856638)
--(axis cs:2.86,-0.0837378855379435)
--(axis cs:2.87,-0.0837706019660533)
--(axis cs:2.88,-0.083798621330101)
--(axis cs:2.89,-0.0838221064716226)
--(axis cs:2.9,-0.0838412169852829)
--(axis cs:2.91,-0.0838561092914228)
--(axis cs:2.92,-0.0838669367077229)
--(axis cs:2.93,-0.0838738495199648)
--(axis cs:2.94,-0.0838769950518769)
--(axis cs:2.95,-0.0838765177340521)
--(axis cs:2.96,-0.083872559171925)
--(axis cs:2.97,-0.0838652582128007)
--(axis cs:2.98,-0.0838547510119242)
--(axis cs:2.99,-0.0838411710975864)
--(axis cs:3,-0.0838246494352575)
--(axis cs:3.01,-0.0838053144907456)
--(axis cs:3.02,-0.0837832922923758)
--(axis cs:3.03,-0.0837587064921866)
--(axis cs:3.04,-0.0837316784261422)
--(axis cs:3.05,-0.08370232717336)
--(axis cs:3.06,-0.0836707696143528)
--(axis cs:3.07,-0.0836371204882852)
--(axis cs:3.08,-0.0836014924492477)
--(axis cs:3.09,-0.0835639961215479)
--(axis cs:3.1,-0.0835247401543852)
--(axis cs:3.11,-0.0834838312715352)
--(axis cs:3.12,-0.083441374292651)
--(axis cs:3.13,-0.0833974721793993)
--(axis cs:3.14,-0.0833522260879992)
--(axis cs:3.15,-0.0833057354209614)
--(axis cs:3.16,-0.0832580978780079)
--(axis cs:3.17,-0.0832094095061513)
--(axis cs:3.18,-0.0831597647489181)
--(axis cs:3.19,-0.0831092564946983)
--(axis cs:3.2,-0.083057976124209)
--(axis cs:3.21,-0.083006013557059)
--(axis cs:3.22,-0.0829534572974022)
--(axis cs:3.23,-0.0829003944786725)
--(axis cs:3.24,-0.0828469109073888)
--(axis cs:3.25,-0.0827930911060259)
--(axis cs:3.26,-0.0827390183549431)
--(axis cs:3.27,-0.0826847747333661)
--(axis cs:3.28,-0.0826304411594188)
--(axis cs:3.29,-0.0825760974292008)
--(axis cs:3.3,-0.0825218222549094)
--(axis cs:3.31,-0.0824676949474379)
--(axis cs:3.32,-0.0824143356738679)
--(axis cs:3.33,-0.0823621753159945)
--(axis cs:3.34,-0.0823111756335991)
--(axis cs:3.35,-0.0822613016473744)
--(axis cs:3.36,-0.0822125217102347)
--(axis cs:3.37,-0.082164807551315)
--(axis cs:3.38,-0.0821181343171584)
--(axis cs:3.39,-0.0820724806104629)
--(axis cs:3.4,-0.0820278285265262)
--(axis cs:3.41,-0.0819841636875192)
--(axis cs:3.42,-0.0819414752747086)
--(axis cs:3.43,-0.0818997560587395)
--(axis cs:3.44,-0.0818590024280836)
--(axis cs:3.45,-0.081819214415742)
--(axis cs:3.46,-0.08178039572429)
--(axis cs:3.47,-0.0817425537493354)
--(axis cs:3.48,-0.0817056996014551)
--(axis cs:3.49,-0.0816698481266659)
--(axis cs:3.5,-0.0816350179254713)
--(axis cs:3.51,-0.0816012313705228)
--(axis cs:3.52,-0.0815685146229179)
--(axis cs:3.53,-0.0815368976471525)
--(axis cs:3.54,-0.0815064142247333)
--(axis cs:3.55,-0.081477101959849)
--(axis cs:3.56,-0.0814490022528459)
--(axis cs:3.57,-0.0814221603452755)
--(axis cs:3.58,-0.0813966253351306)
--(axis cs:3.59,-0.0813724501825472)
--(axis cs:3.6,-0.0813496917141314)
--(axis cs:3.61,-0.0813284106258457)
--(axis cs:3.62,-0.0813086714843798)
--(axis cs:3.63,-0.0812905427269238)
--(axis cs:3.64,-0.0812740966592557)
--(axis cs:3.65,-0.0812594094520441)
--(axis cs:3.66,-0.0812465611352629)
--(axis cs:3.67,-0.0812356355906085)
--(axis cs:3.68,-0.0812267205417991)
--(axis cs:3.69,-0.0812199075426365)
--(axis cs:3.7,-0.081215291962699)
--(axis cs:3.71,-0.0812129729705327)
--(axis cs:3.72,-0.0812130535142032)
--(axis cs:3.73,-0.0812156402990642)
--(axis cs:3.74,-0.0812208437625989)
--(axis cs:3.75,-0.081228778034491)
--(axis cs:3.76,-0.0812395609043745)
--(axis cs:3.77,-0.0812533138182106)
--(axis cs:3.78,-0.081270161839939)
--(axis cs:3.79,-0.0812902336086106)
--(axis cs:3.8,-0.0813136612916263)
--(axis cs:3.81,-0.0813405805339393)
--(axis cs:3.82,-0.0813711304030859)
--(axis cs:3.83,-0.0814054533299116)
--(axis cs:3.84,-0.081443559059076)
--(axis cs:3.85,-0.081484748692663)
--(axis cs:3.86,-0.0815288882424513)
--(axis cs:3.87,-0.081575968256497)
--(axis cs:3.88,-0.0816259852453962)
--(axis cs:3.89,-0.0816789416546208)
--(axis cs:3.9,-0.0817348458341192)
--(axis cs:3.91,-0.0817937120052425)
--(axis cs:3.92,-0.0818555602250347)
--(axis cs:3.93,-0.0819204163500652)
--(axis cs:3.94,-0.0819883120171062)
--(axis cs:3.95,-0.0820592846097641)
--(axis cs:3.96,-0.0821333772124838)
--(axis cs:3.97,-0.0822106385616855)
--(axis cs:3.98,-0.0822911229940273)
--(axis cs:3.99,-0.0823748903917634)
--(axis cs:4,-0.082462006125156)
--(axis cs:4.01,-0.0825525409918891)
--(axis cs:4.02,-0.0826465711534266)
--(axis cs:4.03,-0.0827441780682445)
--(axis cs:4.04,-0.0828454484218651)
--(axis cs:4.05,-0.0829504740536127)
--(axis cs:4.06,-0.0830593518800076)
--(axis cs:4.07,-0.0831721838147094)
--(axis cs:4.08,-0.083289076684952)
--(axis cs:4.09,-0.0834101421546447)
--(axis cs:4.1,-0.0835354966578867)
--(axis cs:4.11,-0.0836652613060471)
--(axis cs:4.12,-0.0837995617871227)
--(axis cs:4.13,-0.0839385282611946)
--(axis cs:4.14,-0.0840822952519104)
--(axis cs:4.15,-0.0842310015339268)
--(axis cs:4.16,-0.0843847900162543)
--(axis cs:4.17,-0.0845438076214569)
--(axis cs:4.18,-0.0847082051606706)
--(axis cs:4.19,-0.0848781372044159)
--(axis cs:4.2,-0.085053761949194)
--(axis cs:4.21,-0.0852352410798724)
--(axis cs:4.22,-0.0854227396278791)
--(axis cs:4.23,-0.0856164258241972)
--(axis cs:4.24,-0.0858164709594024)
--(axis cs:4.25,-0.0860230492437153)
--(axis cs:4.26,-0.0862363376408326)
--(axis cs:4.27,-0.0864565156975458)
--(axis cs:4.28,-0.0866837653704873)
--(axis cs:4.29,-0.0869182708501077)
--(axis cs:4.3,-0.0871602183820134)
--(axis cs:4.31,-0.0874097960858165)
--(axis cs:4.32,-0.0876671937716754)
--(axis cs:4.33,-0.0879326027547285)
--(axis cs:4.34,-0.088206215667646)
--(axis cs:4.35,-0.088488226271552)
--(axis cs:4.36,-0.0887788292654047)
--(axis cs:4.37,-0.0890788062922559)
--(axis cs:4.38,-0.0893890950762155)
--(axis cs:4.39,-0.0897100035125231)
--(axis cs:4.4,-0.0900418494144077)
--(axis cs:4.41,-0.0903849607455918)
--(axis cs:4.42,-0.0907396750219927)
--(axis cs:4.43,-0.0911063386993301)
--(axis cs:4.44,-0.0914853065472686)
--(axis cs:4.45,-0.0918769410108527)
--(axis cs:4.46,-0.0922816115601256)
--(axis cs:4.47,-0.0926996940289595)
--(axis cs:4.48,-0.0931315699442612)
--(axis cs:4.49,-0.0935776258395311)
--(axis cs:4.5,-0.0940382525411001)
--(axis cs:4.51,-0.0945138444774785)
--(axis cs:4.52,-0.0950047989744864)
--(axis cs:4.53,-0.0955115155477812)
--(axis cs:4.54,-0.0960343951958484)
--(axis cs:4.55,-0.096573839695342)
--(axis cs:4.56,-0.0971302509007337)
--(axis cs:4.57,-0.0977040300502859)
--(axis cs:4.58,-0.0982955770804012)
--(axis cs:4.59,-0.0989052899504251)
--(axis cs:4.6,-0.0995335639799774)
--(axis cs:4.61,-0.100180791202739)
--(axis cs:4.62,-0.100847359735194)
--(axis cs:4.63,-0.101533653145032)
--(axis cs:4.64,-0.102240049866682)
--(axis cs:4.65,-0.102966922641938)
--(axis cs:4.66,-0.103714637984059)
--(axis cs:4.67,-0.104483555666981)
--(axis cs:4.68,-0.105274028241128)
--(axis cs:4.69,-0.10608640057714)
--(axis cs:4.7,-0.106921009438673)
--(axis cs:4.71,-0.107778183085226)
--(axis cs:4.72,-0.108658240905772)
--(axis cs:4.73,-0.109561493088829)
--(axis cs:4.74,-0.110488240390637)
--(axis cs:4.75,-0.111438773814159)
--(axis cs:4.76,-0.112413374373374)
--(axis cs:4.77,-0.113412312920464)
--(axis cs:4.78,-0.114435850004109)
--(axis cs:4.79,-0.115483978336231)
--(axis cs:4.8,-0.11655569016964)
--(axis cs:4.81,-0.117650785654826)
--(axis cs:4.82,-0.118769149904961)
--(axis cs:4.83,-0.119910630906242)
--(axis cs:4.84,-0.121075041514)
--(axis cs:4.85,-0.122262161431587)
--(axis cs:4.86,-0.123471739163655)
--(axis cs:4.87,-0.124703493936095)
--(axis cs:4.88,-0.125957117575546)
--(axis cs:4.89,-0.127232276342088)
--(axis cs:4.9,-0.128528612710075)
--(axis cs:4.91,-0.129845747161715)
--(axis cs:4.92,-0.131183279880557)
--(axis cs:4.93,-0.132540792333508)
--(axis cs:4.94,-0.13391784881592)
--(axis cs:4.95,-0.135313997928281)
--(axis cs:4.96,-0.136728773983256)
--(axis cs:4.97,-0.1381616983424)
--(axis cs:4.98,-0.139612280682434)
--(axis cs:4.99,-0.141080020191442)
--(axis cs:5,-0.14256440669577)
--(axis cs:5,0.140886979975522)
--(axis cs:5,0.140886979975522)
--(axis cs:4.99,0.139405252499548)
--(axis cs:4.98,0.137939921707216)
--(axis cs:4.97,0.136491476242211)
--(axis cs:4.96,0.135060395682277)
--(axis cs:4.95,0.133647149414574)
--(axis cs:4.94,0.132252195439609)
--(axis cs:4.93,0.130875979103351)
--(axis cs:4.92,0.129518931757639)
--(axis cs:4.91,0.128181469349461)
--(axis cs:4.9,0.126863990940225)
--(axis cs:4.89,0.125566877156706)
--(axis cs:4.88,0.124290488546431)
--(axis cs:4.87,0.123035163917588)
--(axis cs:4.86,0.121801218659053)
--(axis cs:4.85,0.120588942936089)
--(axis cs:4.84,0.119398599836257)
--(axis cs:4.83,0.118230423471866)
--(axis cs:4.82,0.117084617045472)
--(axis cs:4.81,0.115961350885633)
--(axis cs:4.8,0.114860760460833)
--(axis cs:4.79,0.113782944380084)
--(axis cs:4.78,0.112728086483409)
--(axis cs:4.77,0.11169717878194)
--(axis cs:4.76,0.11069021311072)
--(axis cs:4.75,0.109706913765375)
--(axis cs:4.74,0.108746995054623)
--(axis cs:4.73,0.107810161466444)
--(axis cs:4.72,0.106896107870822)
--(axis cs:4.71,0.106004519727873)
--(axis cs:4.7,0.105135073279203)
--(axis cs:4.69,0.10428743589686)
--(axis cs:4.68,0.103461266402026)
--(axis cs:4.67,0.10265621541421)
--(axis cs:4.66,0.101871925735248)
--(axis cs:4.65,0.101108032767162)
--(axis cs:4.64,0.100364164962763)
--(axis cs:4.63,0.0996399443076856)
--(axis cs:4.62,0.098934986832378)
--(axis cs:4.61,0.0982489031524405)
--(axis cs:4.6,0.0975812990355292)
--(axis cs:4.59,0.0969317759895521)
--(axis cs:4.58,0.0962999318462375)
--(axis cs:4.57,0.095685361383453)
--(axis cs:4.56,0.0950876569667556)
--(axis cs:4.55,0.0945064092043189)
--(axis cs:4.54,0.093941207614739)
--(axis cs:4.53,0.093391641305329)
--(axis cs:4.52,0.0928572996585148)
--(axis cs:4.51,0.0923377730239593)
--(axis cs:4.5,0.0918326534140727)
--(axis cs:4.49,0.0913415352006226)
--(axis cs:4.48,0.0908640158102189)
--(axis cs:4.47,0.0903996964177935)
--(axis cs:4.46,0.0899481826459349)
--(axis cs:4.45,0.089509085229204)
--(axis cs:4.44,0.0890820206905488)
--(axis cs:4.43,0.0886666120150731)
--(axis cs:4.42,0.0882624893123189)
--(axis cs:4.41,0.0878692904656709)
--(axis cs:4.4,0.0874866617676173)
--(axis cs:4.39,0.0871142585397316)
--(axis cs:4.38,0.0867517457363614)
--(axis cs:4.37,0.0863987985311381)
--(axis cs:4.36,0.0860551020693213)
--(axis cs:4.35,0.0857197117021526)
--(axis cs:4.34,0.0853918389053942)
--(axis cs:4.33,0.08507128216034)
--(axis cs:4.32,0.0847578409193698)
--(axis cs:4.31,0.0844513158043544)
--(axis cs:4.3,0.0841515088024946)
--(axis cs:4.29,0.0838582234590694)
--(axis cs:4.28,0.0835712650667747)
--(axis cs:4.27,0.0832904408513503)
--(axis cs:4.26,0.0830155601532175)
--(axis cs:4.25,0.0827464346048673)
--(axis cs:4.24,0.0824828783037621)
--(axis cs:4.23,0.0822247079805352)
--(axis cs:4.22,0.0819717431622918)
--(axis cs:4.21,0.0817238063320975)
--(axis cs:4.2,0.081480723106449)
--(axis cs:4.19,0.0812423224043255)
--(axis cs:4.18,0.0810084366006614)
--(axis cs:4.17,0.0807789016763947)
--(axis cs:4.16,0.0805535573640308)
--(axis cs:4.15,0.080332247288724)
--(axis cs:4.14,0.0801148191048997)
--(axis cs:4.13,0.0799011246284515)
--(axis cs:4.12,0.0796910199645663)
--(axis cs:4.11,0.079484365631241)
--(axis cs:4.1,0.0792810266785681)
--(axis cs:4.09,0.0790808728038776)
--(axis cs:4.08,0.0788837784628324)
--(axis cs:4.07,0.078689622976583)
--(axis cs:4.06,0.0784982906389943)
--(axis cs:4.05,0.0783096708428581)
--(axis cs:4.04,0.0781236581884524)
--(axis cs:4.03,0.0779401525784089)
--(axis cs:4.02,0.0777590593092824)
--(axis cs:4.01,0.0775802891599774)
--(axis cs:4,0.0774037584771614)
--(axis cs:3.99,0.077229389257789)
--(axis cs:3.98,0.0770571092288618)
--(axis cs:3.97,0.0768868519245429)
--(axis cs:3.96,0.0767185567607414)
--(axis cs:3.95,0.0765521691072771)
--(axis cs:3.94,0.0763876403577261)
--(axis cs:3.93,0.0762249279970451)
--(axis cs:3.92,0.0760639956670584)
--(axis cs:3.91,0.0759048132298988)
--(axis cs:3.9,0.075747356839236)
--(axis cs:3.89,0.0755916090207599)
--(axis cs:3.88,0.0754375587310512)
--(axis cs:3.87,0.0752852014121414)
--(axis cs:3.86,0.0751345390439033)
--(axis cs:3.85,0.0749855801942531)
--(axis cs:3.84,0.0748383400671289)
--(axis cs:3.83,0.074692959097078)
--(axis cs:3.82,0.0745501433440798)
--(axis cs:3.81,0.0744098909632679)
--(axis cs:3.8,0.0742720681839207)
--(axis cs:3.79,0.0741365453821937)
--(axis cs:3.78,0.0740031971642961)
--(axis cs:3.77,0.073871902446054)
--(axis cs:3.76,0.0737425445290228)
--(axis cs:3.75,0.0736150111733163)
--(axis cs:3.74,0.0734891946673211)
--(axis cs:3.73,0.0733649918952322)
--(axis cs:3.72,0.0732423044329355)
--(axis cs:3.71,0.0731210386091987)
--(axis cs:3.7,0.0730011055534368)
--(axis cs:3.69,0.0728824212528115)
--(axis cs:3.68,0.0727649066071302)
--(axis cs:3.67,0.0726484874817031)
--(axis cs:3.66,0.0725330947583086)
--(axis cs:3.65,0.0724186643844166)
--(axis cs:3.64,0.0723051374208108)
--(axis cs:3.63,0.0721924600877487)
--(axis cs:3.62,0.0720805838097889)
--(axis cs:3.61,0.07196946525941)
--(axis cs:3.6,0.071859066399538)
--(axis cs:3.59,0.071749354525091)
--(axis cs:3.58,0.0716403023036425)
--(axis cs:3.57,0.071531887815296)
--(axis cs:3.56,0.0714240945918544)
--(axis cs:3.55,0.07131691165536)
--(axis cs:3.54,0.0712103335560685)
--(axis cs:3.53,0.0711043604181313)
--(axis cs:3.52,0.0709989980133579)
--(axis cs:3.51,0.0708942577617499)
--(axis cs:3.5,0.070790156762633)
--(axis cs:3.49,0.0706867178321679)
--(axis cs:3.48,0.0705839695406564)
--(axis cs:3.47,0.0704819462496471)
--(axis cs:3.46,0.070380688148832)
--(axis cs:3.45,0.0702802412927156)
--(axis cs:3.44,0.0701806576370257)
--(axis cs:3.43,0.070081995074826)
--(axis cs:3.42,0.0699843174722756)
--(axis cs:3.41,0.0698876947039729)
--(axis cs:3.4,0.0697922026878066)
--(axis cs:3.39,0.0696979234192256)
--(axis cs:3.38,0.06960494500483)
--(axis cs:3.37,0.0695133616951693)
--(axis cs:3.36,0.0694232739166266)
--(axis cs:3.35,0.0693347883022522)
--(axis cs:3.34,0.0692480177214009)
--(axis cs:3.33,0.0691630813080142)
--(axis cs:3.32,0.069080104487603)
--(axis cs:3.31,0.0689992190270933)
--(axis cs:3.3,0.0689200906771036)
--(axis cs:3.29,0.0688421990360756)
--(axis cs:3.28,0.0687655677682033)
--(axis cs:3.27,0.0686902244239697)
--(axis cs:3.26,0.0686161988371642)
--(axis cs:3.25,0.0685435231679744)
--(axis cs:3.24,0.0684722319467313)
--(axis cs:3.23,0.0684023621183163)
--(axis cs:3.22,0.0683339530872402)
--(axis cs:3.21,0.0682670467634028)
--(axis cs:3.2,0.0682016876085389)
--(axis cs:3.19,0.0681379226833573)
--(axis cs:3.18,0.0680758016953766)
--(axis cs:3.17,0.0680153770474608)
--(axis cs:3.16,0.0679567038870562)
--(axis cs:3.15,0.0678998401561289)
--(axis cs:3.14,0.0678448466418014)
--(axis cs:3.13,0.0677917870276832)
--(axis cs:3.12,0.0677407279458914)
--(axis cs:3.11,0.0676917390297518)
--(axis cs:3.1,0.0676448929671713)
--(axis cs:3.09,0.0676002655546691)
--(axis cs:3.08,0.0675579357448738)
--(axis cs:3.07,0.0675179856690622)
--(axis cs:3.06,0.0674805006879656)
--(axis cs:3.05,0.0674455694474585)
--(axis cs:3.04,0.067413283934764)
--(axis cs:3.03,0.0673837395355466)
--(axis cs:3.02,0.0673570350919019)
--(axis cs:3.01,0.0673332729612503)
--(axis cs:3,0.0673125590761407)
--(axis cs:2.99,0.0672950030049699)
--(axis cs:2.98,0.0672807180136212)
--(axis cs:2.97,0.0672698211280263)
--(axis cs:2.96,0.0672624331976506)
--(axis cs:2.95,0.0672586789599036)
--(axis cs:2.94,0.0672586871054725)
--(axis cs:2.93,0.0672625903445766)
--(axis cs:2.92,0.0672705254741383)
--(axis cs:2.91,0.0672826334458651)
--(axis cs:2.9,0.067299059435235)
--(axis cs:2.89,0.0673199529113754)
--(axis cs:2.88,0.0673454677078247)
--(axis cs:2.87,0.0673757620941639)
--(axis cs:2.86,0.0674109988485005)
--(axis cs:2.85,0.067451345329076)
--(axis cs:2.84,0.0674969734993908)
--(axis cs:2.83,0.0675480599920048)
--(axis cs:2.82,0.0676047861921652)
--(axis cs:2.81,0.0676673383115202)
--(axis cs:2.8,0.0677359074627383)
--(axis cs:2.79,0.0678106897350296)
--(axis cs:2.78,0.067891886270568)
--(axis cs:2.77,0.0679797033418089)
--(axis cs:2.76,0.0680743524296985)
--(axis cs:2.75,0.0681760503027682)
--(axis cs:2.74,0.0682850190971072)
--(axis cs:2.73,0.0684014863972046)
--(axis cs:2.72,0.0685256853176515)
--(axis cs:2.71,0.0686577842136458)
--(axis cs:2.7,0.0687974762087024)
--(axis cs:2.69,0.0689449150427224)
--(axis cs:2.68,0.0691003809622483)
--(axis cs:2.67,0.0692641583054493)
--(axis cs:2.66,0.0694365355914427)
--(axis cs:2.65,0.0696178056101586)
--(axis cs:2.64,0.0698082655127528)
--(axis cs:2.63,0.0700082169025618)
--(axis cs:2.62,0.0702179659265978)
--(axis cs:2.61,0.0704378233675752)
--(axis cs:2.6,0.070668104702213)
--(axis cs:2.59,0.0709091301556075)
--(axis cs:2.58,0.0711612248151687)
--(axis cs:2.57,0.07142471872094)
--(axis cs:2.56,0.0716999469563345)
--(axis cs:2.55,0.0719872497393609)
--(axis cs:2.54,0.0722869725143336)
--(axis cs:2.53,0.0725994660440574)
--(axis cs:2.52,0.0729250865024784)
--(axis cs:2.51,0.0732641955677881)
--(axis cs:2.5,0.0736171605159692)
--(axis cs:2.49,0.0739843543147646)
--(axis cs:2.48,0.074366155718055)
--(axis cs:2.47,0.0747629493606232)
--(axis cs:2.46,0.0751751258532847)
--(axis cs:2.45,0.0756030818783604)
--(axis cs:2.44,0.0760472202854648)
--(axis cs:2.43,0.0765079501875818)
--(axis cs:2.42,0.0769856870573969)
--(axis cs:2.41,0.0774808528238531)
--(axis cs:2.4,0.0779938759688936)
--(axis cs:2.39,0.0785251916243547)
--(axis cs:2.38,0.0790752416689662)
--(axis cs:2.37,0.0796444748254168)
--(axis cs:2.36,0.0802333467574373)
--(axis cs:2.35,0.0808423201668528)
--(axis cs:2.34,0.0814718648905506)
--(axis cs:2.33,0.0821224579432868)
--(axis cs:2.32,0.0827945835791242)
--(axis cs:2.31,0.0834887334238002)
--(axis cs:2.3,0.0842054065655913)
--(axis cs:2.29,0.0849451096456388)
--(axis cs:2.28,0.0857083569476823)
--(axis cs:2.27,0.0864956704871351)
--(axis cs:2.26,0.0873075800994346)
--(axis cs:2.25,0.0881446235275961)
--(axis cs:2.24,0.0890073465088971)
--(axis cs:2.23,0.0898963028606172)
--(axis cs:2.22,0.0908120545647527)
--(axis cs:2.21,0.0917551718516267)
--(axis cs:2.2,0.0927262332823083)
--(axis cs:2.19,0.0937258258297545)
--(axis cs:2.18,0.0947545449585836)
--(axis cs:2.17,0.0958129947033872)
--(axis cs:2.16,0.0969017877454825)
--(axis cs:2.15,0.0980215454880067)
--(axis cs:2.14,0.0991728981292483)
--(axis cs:2.13,0.100356484734109)
--(axis cs:2.12,0.101572953303587)
--(axis cs:2.11,0.102822960842166)
--(axis cs:2.1,0.104107173422988)
--(axis cs:2.09,0.105426266250703)
--(axis cs:2.08,0.106780923613409)
--(axis cs:2.07,0.108171755732386)
--(axis cs:2.06,0.109599443732839)
--(axis cs:2.05,0.11106477333247)
--(axis cs:2.04,0.11256853871809)
--(axis cs:2.03,0.114111542597959)
--(axis cs:2.02,0.115694596250854)
--(axis cs:2.01,0.117318519468015)
--(axis cs:2,0.118984140546073)
--(axis cs:1.99,0.120692296423589)
--(axis cs:1.98,0.122443832709047)
--(axis cs:1.97,0.124239603704459)
--(axis cs:1.96,0.126080472424616)
--(axis cs:1.95,0.127967310611845)
--(axis cs:1.94,0.129900998746129)
--(axis cs:1.93,0.131882426050421)
--(axis cs:1.92,0.133912490491001)
--(axis cs:1.91,0.135992098772699)
--(axis cs:1.9,0.138122166328817)
--(axis cs:1.89,0.140303617305561)
--(axis cs:1.88,0.1425373845408)
--(axis cs:1.87,0.144824409536957)
--(axis cs:1.86,0.14716564242783)
--(axis cs:1.85,0.149562041939126)
--(axis cs:1.84,0.152014575342513)
--(axis cs:1.83,0.154524218402947)
--(axis cs:1.82,0.157091955319056)
--(axis cs:1.81,0.159718778656339)
--(axis cs:1.8,0.162405689272938)
--(axis cs:1.79,0.165153696237733)
--(axis cs:1.78,0.167963816740497)
--(axis cs:1.77,0.170837075993842)
--(axis cs:1.76,0.17377450712669)
--(axis cs:1.75,0.176777151068976)
--(axis cs:1.74,0.179846056427291)
--(axis cs:1.73,0.182982279351175)
--(axis cs:1.72,0.186186883389748)
--(axis cs:1.71,0.189460939338344)
--(axis cs:1.7,0.192805525074858)
--(axis cs:1.69,0.196221725385428)
--(axis cs:1.68,0.199710631779149)
--(axis cs:1.67,0.203273342291426)
--(axis cs:1.66,0.206910961275632)
--(axis cs:1.65,0.21062459918268)
--(axis cs:1.64,0.214415372328131)
--(axis cs:1.63,0.21828440264644)
--(axis cs:1.62,0.22223281732217)
--(axis cs:1.61,0.226261748361362)
--(axis cs:1.6,0.230372332509556)
--(axis cs:1.59,0.23456571095034)
--(axis cs:1.58,0.238843030086036)
--(axis cs:1.57,0.243205632636073)
--(axis cs:1.56,0.247654847120342)
--(axis cs:1.55,0.25219187950739)
--(axis cs:1.54,0.25681794091745)
--(axis cs:1.53,0.261534247237177)
--(axis cs:1.52,0.266342018717666)
--(axis cs:1.51,0.271242479555328)
--(axis cs:1.5,0.276236857455164)
--(axis cs:1.49,0.281326383175985)
--(axis cs:1.48,0.286512290057097)
--(axis cs:1.47,0.291795813525993)
--(axis cs:1.46,0.297178190586541)
--(axis cs:1.45,0.302660659287196)
--(axis cs:1.44,0.308244458168712)
--(axis cs:1.43,0.313930825690847)
--(axis cs:1.42,0.319720999637534)
--(axis cs:1.41,0.325616216499989)
--(axis cs:1.4,0.331617710837196)
--(axis cs:1.39,0.33772671461323)
--(axis cs:1.38,0.343944456510846)
--(axis cs:1.37,0.350272161220751)
--(axis cs:1.36,0.356711048705991)
--(axis cs:1.35,0.363262333440832)
--(axis cs:1.34,0.369927223623548)
--(axis cs:1.33,0.376706920362482)
--(axis cs:1.32,0.38360261683476)
--(axis cs:1.31,0.39061549741701)
--(axis cs:1.3,0.397746736787432)
--(axis cs:1.29,0.404997498998567)
--(axis cs:1.28,0.412368936520065)
--(axis cs:1.27,0.419862189250787)
--(axis cs:1.26,0.42747838349953)
--(axis cs:1.25,0.435218630933658)
--(axis cs:1.24,0.443084027494921)
--(axis cs:1.23,0.45107565228172)
--(axis cs:1.22,0.459194566397073)
--(axis cs:1.21,0.46744181167754)
--(axis cs:1.2,0.475818612206113)
--(axis cs:1.19,0.484326451533636)
--(axis cs:1.18,0.492966270301418)
--(axis cs:1.17,0.501738968361796)
--(axis cs:1.16,0.510645430267315)
--(axis cs:1.15,0.519686523941178)
--(axis cs:1.14,0.528863099312346)
--(axis cs:1.13,0.538175986914917)
--(axis cs:1.12,0.547625996451416)
--(axis cs:1.11,0.557213915319539)
--(axis cs:1.1,0.566940507101884)
--(axis cs:1.09,0.576806510018133)
--(axis cs:1.08,0.586812635339113)
--(axis cs:1.07,0.5969595657621)
--(axis cs:1.06,0.607247953746702)
--(axis cs:1.05,0.617678419810566)
--(axis cs:1.04,0.628251550784136)
--(axis cs:1.03,0.638967898023588)
--(axis cs:1.02,0.649827975581042)
--(axis cs:1.01,0.660832258331043)
--(axis cs:1,0.671981180052247)
--(axis cs:0.99,0.683275131463179)
--(axis cs:0.98,0.694714458210814)
--(axis cs:0.97,0.706299458810651)
--(axis cs:0.96,0.718030382536872)
--(axis cs:0.95,0.729907427261012)
--(axis cs:0.94,0.741930737237508)
--(axis cs:0.93,0.754100400834332)
--(axis cs:0.92,0.766416448206775)
--(axis cs:0.91,0.77887885140961)
--(axis cs:0.9,0.791487998104639)
--(axis cs:0.89,0.804243863505023)
--(axis cs:0.88,0.81714590423325)
--(axis cs:0.87,0.830193517529794)
--(axis cs:0.86,0.843386038691595)
--(axis cs:0.85,0.856722738449001)
--(axis cs:0.84,0.870202820280557)
--(axis cs:0.83,0.883825417664669)
--(axis cs:0.82,0.897589591266757)
--(axis cs:0.81,0.911494326060072)
--(axis cs:0.8,0.925538528377856)
--(axis cs:0.79,0.939721022894035)
--(axis cs:0.78,0.954040549529044)
--(axis cs:0.77,0.968495760276811)
--(axis cs:0.76,0.983085215948246)
--(axis cs:0.75,0.997807382750553)
--(axis cs:0.74,1.01266062883648)
--(axis cs:0.73,1.02764322086281)
--(axis cs:0.72,1.04275332033675)
--(axis cs:0.71,1.05798897984332)
--(axis cs:0.7,1.0733481391449)
--(axis cs:0.69,1.08882862114232)
--(axis cs:0.68,1.10442812768626)
--(axis cs:0.67,1.12014423522672)
--(axis cs:0.66,1.13597454483767)
--(axis cs:0.65,1.15191655724891)
--(axis cs:0.64,1.16796673485365)
--(axis cs:0.63,1.18412132272465)
--(axis cs:0.62,1.20037640494132)
--(axis cs:0.61,1.21672789980946)
--(axis cs:0.6,1.23317155494516)
--(axis cs:0.59,1.24970294222093)
--(axis cs:0.58,1.26631745257153)
--(axis cs:0.57,1.28301029065704)
--(axis cs:0.56,1.29977646938028)
--(axis cs:0.55,1.31661080425542)
--(axis cs:0.54,1.33350790762431)
--(axis cs:0.53,1.35046218271701)
--(axis cs:0.52,1.36746781755221)
--(axis cs:0.51,1.38451877867361)
--(axis cs:0.5,1.40160880471748)
--(axis cs:0.49,1.41873139980667)
--(axis cs:0.48,1.43587982676617)
--(axis cs:0.47,1.45304710015483)
--(axis cs:0.46,1.47022597910808)
--(axis cs:0.45,1.48740902549571)
--(axis cs:0.44,1.50458775827638)
--(axis cs:0.43,1.52175271459013)
--(axis cs:0.42,1.53889406912252)
--(axis cs:0.41,1.55600163169555)
--(axis cs:0.4,1.57306484056481)
--(axis cs:0.39,1.59007275541018)
--(axis cs:0.38,1.60701404998343)
--(axis cs:0.37,1.62387700437633)
--(axis cs:0.36,1.64064949687194)
--(axis cs:0.35,1.65731899534133)
--(axis cs:0.34,1.67387254814667)
--(axis cs:0.33,1.69029677450924)
--(axis cs:0.32,1.70657785429862)
--(axis cs:0.31,1.72270151719509)
--(axis cs:0.3,1.73865303117214)
--(axis cs:0.29,1.75441719023968)
--(axis cs:0.28,1.76997830137959)
--(axis cs:0.27,1.78532014621855)
--(axis cs:0.26,1.80042483553236)
--(axis cs:0.25,1.81527282487892)
--(axis cs:0.24,1.82984376750337)
--(axis cs:0.23,1.84411649779762)
--(axis cs:0.22,1.85806899002825)
--(axis cs:0.21,1.87167830851846)
--(axis cs:0.2,1.88492054728649)
--(axis cs:0.19,1.8977707565357)
--(axis cs:0.18,1.9102028525409)
--(axis cs:0.17,1.92218950637348)
--(axis cs:0.16,1.93370200506022)
--(axis cs:0.15,1.94471007570123)
--(axis cs:0.14,1.95518166049445)
--(axis cs:0.13,1.9650826239208)
--(axis cs:0.12,1.97437636444661)
--(axis cs:0.11,1.98302326082735)
--(axis cs:0.1,1.99097662333111)
--(axis cs:0.09,1.99818341490634)
--(axis cs:0.08,2.00458444392263)
--(axis cs:0.07,2.010109972109)
--(axis cs:0.06,2.01467483747444)
--(axis cs:0.05,2.01816978614387)
--(axis cs:0.04,2.02044458236289)
--(axis cs:0.03,2.02127055413217)
--(axis cs:0.02,2.02023930798682)
--(axis cs:0.01,2.01636986502405)
--(axis cs:0,2)
--cycle;
\addlegendimage{area legend, draw=red, opacity=0.5, pattern=north east lines, pattern color=red}
\addlegendentry{$\mu_{\hat{x}_i}(t) \pm 2\sigma_{\hat{x}_i}(t)$}

\addplot [line width=1.4pt, blue]
table {%
0 2
0.01 1.99756831096183
0.02 1.99433449391723
0.03 1.99032908086701
0.04 1.98558184037921
0.05 1.98012179200917
0.06 1.97397722053087
0.07 1.96717568998005
0.08 1.95974405750959
0.09 1.95170848705765
0.1 1.94309446282953
0.11 1.93392680259358
0.12 1.92422967079228
0.13 1.9140265914691
0.14 1.90334046101218
0.15 1.89219356071565
0.16 1.88060756915967
0.17 1.86860357441014
0.18 1.85620208603934
0.19 1.84342304696829
0.2 1.83028584513238
0.21 1.81680932497121
0.22 1.80301179874388
0.23 1.78891105767122
0.24 1.77452438290597
0.25 1.75986855633248
0.26 1.74495987119714
0.27 1.729814142571
0.28 1.71444671764598
0.29 1.69887248586611
0.3 1.68310588889523
0.31 1.66716093042268
0.32 1.65105118580846
0.33 1.6347898115693
0.34 1.61838955470738
0.35 1.60186276188295
0.36 1.58522138843274
0.37 1.56847700723544
0.38 1.55164081742605
0.39 1.53472365296061
0.4 1.51773599103289
0.41 1.50068796034471
0.42 1.48358934923154
0.43 1.46644961364487
0.44 1.44927788499316
0.45 1.43208297784288
0.46 1.41487339748133
0.47 1.3976573473429
0.48 1.38044273630036
0.49 1.36323718582287
0.5 1.34604803700238
0.51 1.32888235744998
0.52 1.31174694806392
0.53 1.29464834967091
0.54 1.27759284954235
0.55 1.26058648778712
0.56 1.24363506362252
0.57 1.22674414152511
0.58 1.20991905726291
0.59 1.19316492381066
0.6 1.17648663707626
0.61 1.15988888148664
0.62 1.14337613568204
0.63 1.12695267798423
0.64 1.11062259175249
0.65 1.09438977063265
0.66 1.07825792370071
0.67 1.06223058050244
0.68 1.04631109599064
0.69 1.03050265536131
0.7 1.01480827879044
0.71 0.999230826072726
0.72 0.983773001163763
0.73 0.968437356627153
0.74 0.953226297987957
0.75 0.938142087993932
0.76 0.923186850785999
0.77 0.908362575979335
0.78 0.893671122656508
0.79 0.879114223274043
0.8 0.864693487483812
0.81 0.850410405870606
0.82 0.836266353607266
0.83 0.822262594028712
0.84 0.808400282126212
0.85 0.794680467963208
0.86 0.781104100014031
0.87 0.767672028426778
0.88 0.754385008211664
0.89 0.741243702356108
0.9 0.728248684867819
0.91 0.715400443747138
0.92 0.702699383889855
0.93 0.690145829921744
0.94 0.677740028966006
0.95 0.665482153344829
0.96 0.65337230321624
0.97 0.641410509147421
0.98 0.62959673462564
0.99 0.617930878507938
1 0.606412777410712
1.01 0.595042208040285
1.02 0.58381888946558
1.03 0.572742485333985
1.04 0.561812606031467
1.05 0.551028810788005
1.06 0.540390609729393
1.07 0.529897465807626
1.08 0.519548796643748
1.09 0.509343976567615
1.1 0.499282338469682
1.11 0.489363175598124
1.12 0.479585743308786
1.13 0.46994926076886
1.14 0.460452912615195
1.15 0.451095850568129
1.16 0.441877195001719
1.17 0.432796036471237
1.18 0.423851437198773
1.19 0.415042432517807
1.2 0.406368032277564
1.21 0.397827222207975
1.22 0.389418965246055
1.23 0.381142202824493
1.24 0.372995856123229
1.25 0.364978827284805
1.26 0.357090000594243
1.27 0.3493282436242
1.28 0.341692408346144
1.29 0.334181332208268
1.3 0.326793839180881
1.31 0.319528740769954
1.32 0.312384836999532
1.33 0.305360917363697
1.34 0.298455761748751
1.35 0.291668141326271
1.36 0.284996819417713
1.37 0.278440552331179
1.38 0.271998090170994
1.39 0.265668177620711
1.4 0.259449554700146
1.41 0.253340957497052
1.42 0.247341118874017
1.43 0.241448769151164
1.44 0.235662636765227
1.45 0.229981448905561
1.46 0.22440393212763
1.47 0.218928812861061
1.48 0.213554817846421
1.49 0.208280674904344
1.5 0.20310511347091
1.51 0.198026865100717
1.52 0.19304466395117
1.53 0.188157247248439
1.54 0.183363355735521
1.55 0.17866173410285
1.56 0.174051131401871
1.57 0.169530301442004
1.58 0.1650980031714
1.59 0.160753001041906
1.6 0.156494065358624
1.61 0.152319972614454
1.62 0.148229505810015
1.63 0.144221454759298
1.64 0.140294616381444
1.65 0.136447794978985
1.66 0.132679802502923
1.67 0.128989458804977
1.68 0.125375591877353
1.69 0.121837038080363
1.7 0.118372642358229
1.71 0.114981258443384
1.72 0.111661749049599
1.73 0.108412986054232
1.74 0.105233850669911
1.75 0.102123233605952
1.76 0.0990800352197851
1.77 0.0961031656587058
1.78 0.0931915449921966
1.79 0.0903441033351206
1.8 0.0875597809620412
1.81 0.084837528412937
1.82 0.0821763065905669
1.83 0.0795750868497405
1.84 0.0770328510787381
1.85 0.0745485917512332
1.86 0.0721213117608489
1.87 0.0697500246990851
1.88 0.0674337549833869
1.89 0.0651715378946627
1.9 0.0629624196089687
1.91 0.0608054572235477
1.92 0.0586997187774047
1.93 0.0566442832665968
1.94 0.0546382406544132
1.95 0.0526806918766135
1.96 0.0507707488418922
1.97 0.0489075344277307
1.98 0.0470901824717947
1.99 0.0453178377590337
2 0.0435896560046308
2.01 0.0419048038329533
2.02 0.0402624587526452
2.03 0.0386618091280049
2.04 0.0371020541467828
2.05 0.0355824037845353
2.06 0.0341020787656629
2.07 0.0326603105212637
2.08 0.0312563411439234
2.09 0.0298894233395657
2.1 0.0285588203764805
2.11 0.0272638060316463
2.12 0.0260036645344588
2.13 0.0247776905079771
2.14 0.0235851889077942
2.15 0.022425474958636
2.16 0.0212978740887923
2.17 0.0202017218624783
2.18 0.0191363639102243
2.19 0.0181011558573884
2.2 0.017095463214131
2.21 0.016118661254654
2.22 0.0151701350585716
2.23 0.0142492794334912
2.24 0.0133554988293054
2.25 0.0124882072514801
2.26 0.0116468281734081
2.27 0.0108307944479013
2.28 0.0100395482178883
2.29 0.00927254082638199
2.3 0.00852923272578187
2.31 0.00780909338657112
2.32 0.0071116012054671
2.33 0.00643624341308235
2.34 0.00578251598115069
2.35 0.00514992352937102
2.36 0.0045379792319199
2.37 0.00394620472368179
2.38 0.00337413000624443
2.39 0.00282129335370481
2.4 0.00228724121832987
2.41 0.0017715281361141
2.42 0.00127371663227517
2.43 0.000793377126726655
2.44 0.000330087839566074
2.45 -0.000116565303385502
2.46 -0.000546988764956863
2.47 -0.000961581490879331
2.48 -0.00136073501441834
2.49 -0.00174483357690426
2.5 -0.00211425414889984
2.51 -0.00246936651854942
2.52 -0.00281053338956914
2.53 -0.00313811047879755
2.54 -0.00345244661327325
2.55 -0.00375388382680777
2.56 -0.00404275745602426
2.57 -0.00431939623583394
2.58 -0.00458412239432448
2.59 -0.00483725174703573
2.6 -0.0050790937906001
2.61 -0.00530995179572638
2.62 -0.00553012289950702
2.63 -0.00573989819703076
2.64 -0.00593956283228327
2.65 -0.00612939608832015
2.66 -0.00630967147669778
2.67 -0.00648065682614834
2.68 -0.00664261437048708
2.69 -0.00679580083574019
2.7 -0.00694046752648329
2.71 -0.00707686041138108
2.72 -0.00720522020791991
2.73 -0.00732578248860818
2.74 -0.00743877773403191
2.75 -0.00754443137518652
2.76 -0.00764296387883502
2.77 -0.00773459083207339
2.78 -0.00781952302605553
2.79 -0.00789796653885717
2.8 -0.00797012281745968
2.81 -0.00803618875883694
2.82 -0.00809635679013031
2.83 -0.0081508149478982
2.84 -0.00819974695642858
2.85 -0.00824333230510447
2.86 -0.00828174632481356
2.87 -0.00831516026339496
2.88 -0.00834374136011709
2.89 -0.00836765291918206
2.9 -0.00838705438225327
2.91 -0.00840210140000379
2.92 -0.0084129459026844
2.93 -0.00841973616971097
2.94 -0.00842261689827199
2.95 -0.00842172927095777
2.96 -0.00841721103939537
2.97 -0.00840919656997879
2.98 -0.00839781685844072
2.99 -0.00838319959609459
3 -0.00836546923596295
3.01 -0.00834474705809136
3.02 -0.00832115123402531
3.03 -0.00829479689043006
3.04 -0.0082657961718361
3.05 -0.0082342583024945
3.06 -0.00820028964732926
3.07 -0.00816399377197527
3.08 -0.00812547150189268
3.09 -0.00808482098055012
3.1 -0.00804213772667117
3.11 -0.0079975146905397
3.12 -0.00795104230936166
3.13 -0.00790280856168192
3.14 -0.00785289902085635
3.15 -0.00780139690758069
3.16 -0.00774838314147838
3.17 -0.00769393639175151
3.18 -0.00763813312689912
3.19 -0.00758104766304232
3.2 -0.00752275217718167
3.21 -0.00746331673857023
3.22 -0.00740280936564159
3.23 -0.00734129607225178
3.24 -0.00727884091328888
3.25 -0.00721550602963075
3.26 -0.00715135169243391
3.27 -0.00708643634673843
3.28 -0.00702081665437605
3.29 -0.00695454753617037
3.3 -0.00688768221341982
3.31 -0.00682027224865613
3.32 -0.00675236758567212
3.33 -0.00668401658881466
3.34 -0.00661526608153975
3.35 -0.00654616138422813
3.36 -0.00647674635126114
3.37 -0.00640706340735764
3.38 -0.00633715358317406
3.39 -0.00626705655017044
3.4 -0.00619681065474653
3.41 -0.00612645294818979
3.42 -0.00605601917437248
3.43 -0.00598554382311331
3.44 -0.00591506017326938
3.45 -0.00584460032287853
3.46 -0.00577419521878693
3.47 -0.00570387468575544
3.48 -0.00563366745503969
3.49 -0.00556360119244003
3.5 -0.00549370252581852
3.51 -0.00542399707208127
3.52 -0.00535450946362553
3.53 -0.00528526337425162
3.54 -0.00521628154454098
3.55 -0.00514758580670214
3.56 -0.00507919710888739
3.57 -0.00501113553898354
3.58 -0.0049434203478808
3.59 -0.00487606997222451
3.6 -0.00480910205665493
3.61 -0.00474253346407148
3.62 -0.00467638026600218
3.63 -0.00461065781436352
3.64 -0.00454538076596244
3.65 -0.00448056310059199
3.66 -0.00441621813873618
3.67 -0.00435235855889075
3.68 -0.00428899641450632
3.69 -0.00422614315056079
3.7 -0.00416380961976822
3.71 -0.00410200609843091
3.72 -0.00404074230194233
3.73 -0.0039800273999479
3.74 -0.0039198700311711
3.75 -0.00386027831791238
3.76 -0.00380125988022825
3.77 -0.00374282184979804
3.78 -0.00368497088348579
3.79 -0.00362771317660478
3.8 -0.0035710544736391
3.81 -0.00351500007810532
3.82 -0.00345955489912826
3.83 -0.00340472346761391
3.84 -0.00335050994660644
3.85 -0.00329691814133422
3.86 -0.00324395150896344
3.87 -0.0031916131680771
3.88 -0.00313990590789641
3.89 -0.00308883219726103
3.9 -0.00303839419338378
3.91 -0.00298859375039483
3.92 -0.00293943242768978
3.93 -0.00289091149809524
3.94 -0.00284303195586506
3.95 -0.00279579452451968
3.96 -0.00274919966454032
3.97 -0.00270324758206712
3.98 -0.00265793825678454
3.99 -0.00261327146594245
4 -0.00256924679055553
4.01 -0.00252586362091987
4.02 -0.00248312116204263
4.03 -0.00244101843900013
4.04 -0.00239955430223902
4.05 -0.0023587274328341
4.06 -0.00231853634771626
4.07 -0.00227897940488259
4.08 -0.00224005480860067
4.09 -0.00220176061461806
4.1 -0.00216409473538744
4.11 -0.00212705494531736
4.12 -0.00209063888758819
4.13 -0.00205484409804366
4.14 -0.00201966802034499
4.15 -0.00198510800748943
4.16 -0.00195116132346462
4.17 -0.00191782514529469
4.18 -0.00188509656546747
4.19 -0.00185297259473232
4.2 -0.00182145016525854
4.21 -0.00179052613414449
4.22 -0.0017601972872683
4.23 -0.001730460343471
4.24 -0.00170131195906378
4.25 -0.0016727487326514
4.26 -0.00164476720972099
4.27 -0.00161736389638742
4.28 -0.00159053526570485
4.29 -0.00156427775515498
4.3 -0.00153858776510237
4.31 -0.00151346165821864
4.32 -0.00148889575981681
4.33 -0.00146488635904015
4.34 -0.00144142971085166
4.35 -0.00141852203877303
4.36 -0.00139615953832406
4.37 -0.00137433838111625
4.38 -0.00135305471955661
4.39 -0.00133230468265911
4.4 -0.00131208437506611
4.41 -0.00129238988065649
4.42 -0.0012732172576337
4.43 -0.0012545625348322
4.44 -0.00123642170913451
4.45 -0.00121879074389376
4.46 -0.00120166556826016
4.47 -0.00118504207731293
4.48 -0.00116891613290304
4.49 -0.00115328356511523
4.5 -0.00113814017426122
4.51 -0.0011234817250572
4.52 -0.00110930393032487
4.53 -0.00109560245103816
4.54 -0.00108237289200472
4.55 -0.00106961079788321
4.56 -0.00105731164950708
4.57 -0.00104547086039525
4.58 -0.001034083773331
4.59 -0.00102314565689102
4.6 -0.00101265170180712
4.61 -0.00100259701704361
4.62 -0.000992976625473889
4.63 -0.000983785460690293
4.64 -0.000975018347079017
4.65 -0.000966669990602383
4.66 -0.000958734978938667
4.67 -0.000951207780361824
4.68 -0.000944082741282816
4.69 -0.000937354082368692
4.7 -0.000931015893149992
4.71 -0.000925062125021146
4.72 -0.00091948658253254
4.73 -0.000914282912866686
4.74 -0.000909444594149592
4.75 -0.000904964975362578
4.76 -0.000900837228072162
4.77 -0.000897054314333202
4.78 -0.000893608997232174
4.79 -0.000890493848839599
4.8 -0.000887701255640394
4.81 -0.00088522342150391
4.82 -0.000883052368248353
4.83 -0.000881179933847126
4.84 -0.000879597768317574
4.85 -0.000878297327325494
4.86 -0.000877269863531837
4.87 -0.000876506415701152
4.88 -0.000875997795584726
4.89 -0.000875734572584969
4.9 -0.000875707056813764
4.91 -0.000875905354320906
4.92 -0.000876319382362794
4.93 -0.000876938837959384
4.94 -0.000877753197607129
4.95 -0.000878751716531459
4.96 -0.000879923427743662
4.97 -0.000881257141174265
4.98 -0.000882741443163413
4.99 -0.000884364696598447
5 -0.000886115041982772
};
\addlegendentry{$\mu_{x_i^*}(t)$}
\addplot [line width=1.4pt, red, dashed]
table {%
0 2
0.01 1.99737914112649
0.02 1.99396238410618
0.03 1.98978015741123
0.04 1.98486212597682
0.05 1.97923720569529
0.06 1.97293357771806
0.07 1.96597870256599
0.08 1.95839933404882
0.09 1.95022153299437
0.1 1.94147068078837
0.11 1.93217149272567
0.12 1.92234803117374
0.13 1.91202371854946
0.14 1.90122135011012
0.15 1.8899631065597
0.16 1.87827056647147
0.17 1.86616471852817
0.18 1.85366597358074
0.19 1.84079417654273
0.2 1.82756861833784
0.21 1.81400804722444
0.22 1.8001306800376
0.23 1.78595421335955
0.24 1.77149583451694
0.25 1.75677223240627
0.26 1.74179960814883
0.27 1.72659368557656
0.28 1.71116972155037
0.29 1.69554251611226
0.3 1.67972642247273
0.31 1.66373535683516
0.32 1.6475828080584
0.33 1.63128184715936
0.34 1.61484513665702
0.35 1.59828493975952
0.36 1.5816131293958
0.37 1.56484119709352
0.38 1.54798026170477
0.39 1.53104107798128
0.4 1.51403404500065
0.41 1.49696921444532
0.42 1.47985629873595
0.43 1.46270467902075
0.44 1.44552341302246
0.45 1.42832124274476
0.46 1.41110660203958
0.47 1.39388762403708
0.48 1.37667214843995
0.49 1.35946772868375
0.5 1.3422816389648
0.51 1.3251208811375
0.52 1.30799219148252
0.53 1.29090204734772
0.54 1.27385667366336
0.55 1.25686204933319
0.56 1.23992391350322
0.57 1.22304777170973
0.58 1.20623890190815
0.59 1.18950236038443
0.6 1.17284298755064
0.61 1.15626541362628
0.62 1.13977406420697
0.63 1.12337316572217
0.64 1.1070667507834
0.65 1.09085866342473
0.66 1.07475256423694
0.67 1.05875193539701
0.68 1.04286008559449
0.69 1.02708015485628
0.7 1.01141511927138
0.71 0.995867795617097
0.72 0.980440845888254
0.73 0.96513678173092
0.74 0.949957968782098
0.75 0.934906630916893
0.76 0.919984854404619
0.77 0.905194591974931
0.78 0.890537666693521
0.79 0.876015775862551
0.8 0.861630494901014
0.81 0.84738328106621
0.82 0.833275477093044
0.83 0.8193083147525
0.84 0.805482918330626
0.85 0.791800308029333
0.86 0.778261403290333
0.87 0.764867026043489
0.88 0.751617903880884
0.89 0.738514673157845
0.9 0.725557882022209
0.91 0.712747993373056
0.92 0.700085387750136
0.93 0.687570366155223
0.94 0.675203152806583
0.95 0.662983897827751
0.96 0.650912679871796
0.97 0.63898950868224
0.98 0.627214327591764
0.99 0.615587015959866
1 0.604107391550559
1.01 0.59277521285125
1.02 0.581590181333872
1.03 0.570551943659363
1.04 0.55966009382656
1.05 0.548914175266552
1.06 0.538313682883545
1.07 0.527858065043266
1.08 0.517546725509904
1.09 0.507379025332614
1.1 0.497354284682544
1.11 0.487471784641378
1.12 0.477730768942347
1.13 0.468130445664652
1.14 0.458669988882243
1.15 0.449348540267855
1.16 0.440165210653229
1.17 0.431119081546395
1.18 0.42220920660691
1.19 0.41343461307991
1.2 0.404794303189827
1.21 0.39628725549463
1.22 0.387912426201399
1.23 0.37966875044406
1.24 0.371555143441121
1.25 0.363570501695621
1.26 0.355713704245218
1.27 0.347983613794011
1.28 0.340379077810784
1.29 0.332898929594387
1.3 0.325541989306962
1.31 0.318307064975715
1.32 0.311192953463908
1.33 0.304198441411755
1.34 0.297322306147883
1.35 0.290563316572002
1.36 0.283920234009442
1.37 0.277391813038174
1.38 0.270976802288946
1.39 0.264673945219138
1.4 0.258481980860945
1.41 0.252399644544472
1.42 0.24642566859632
1.43 0.240558783014254
1.44 0.234797716118477
1.45 0.229141195180105
1.46 0.223587947027346
1.47 0.218136698629948
1.48 0.212786177662414
1.49 0.207535113046513
1.5 0.202382235473586
1.51 0.197326277907146
1.52 0.192365976066254
1.53 0.187500068890152
1.54 0.182727298984619
1.55 0.17804641305052
1.56 0.173456162294984
1.57 0.168955302825667
1.58 0.16454259602853
1.59 0.160216808929563
1.6 0.155976714540861
1.61 0.151821092191479
1.62 0.147748727843463
1.63 0.143758414393441
1.64 0.139848951951982
1.65 0.13601914790496
1.66 0.13226781732296
1.67 0.128593783312138
1.68 0.124995877243259
1.69 0.121472938969024
1.7 0.118023817029982
1.71 0.114647368849358
1.72 0.111342460917104
1.73 0.108107968963463
1.74 0.104942778122354
1.75 0.101845783084858
1.76 0.0988158882430934
1.77 0.0958520078247567
1.78 0.0929530660185965
1.79 0.0901179970910899
1.8 0.0873457454945799
1.81 0.0846352659671283
1.82 0.0819855236243313
1.83 0.0793954940433448
1.84 0.0768641633393533
1.85 0.0743905282347188
1.86 0.0719735961210366
1.87 0.0696123851143197
1.88 0.0673059241035316
1.89 0.0650532527926802
1.9 0.0628534217366804
1.91 0.0607054923711903
1.92 0.0586085370366194
1.93 0.0565616389965043
1.94 0.0545638924504409
1.95 0.0526144025417611
1.96 0.0507122853601329
1.97 0.0488566679392643
1.98 0.0470466882498817
1.99 0.0452814951881544
2 0.0435602485597286
2.01 0.0418821190595337
2.02 0.0402462882475175
2.03 0.0386519485202897
2.04 0.0370983029745237
2.05 0.035584565414315
2.06 0.034109960409875
2.07 0.0326737232494824
2.08 0.0312750998885786
2.09 0.0299133468961288
2.1 0.0285877313983711
2.11 0.0272975310200722
2.12 0.0260420338234024
2.13 0.0248205382445418
2.14 0.0236323530281246
2.15 0.0224767971596272
2.16 0.0213531997958002
2.17 0.0202609001932436
2.18 0.0191992476352205
2.19 0.0181676013568022
2.2 0.0171653304684346
2.21 0.0161918138780132
2.22 0.0152464402115512
2.23 0.014328607732524
2.24 0.0134377242599682
2.25 0.0125732070854135
2.26 0.0117344828887225
2.27 0.0109209876529106
2.28 0.0101321665780171
2.29 0.00936747399409538
2.3 0.0086263732733889
2.31 0.00790833674175671
2.32 0.00721284558941131
2.33 0.00653938978102867
2.34 0.00588746796528916
2.35 0.0052565873838968
2.36 0.00464626373910642
2.37 0.00405602113218764
2.38 0.0034853920205228
2.39 0.00293391712054236
2.4 0.0024011453105728
2.41 0.00188663353364769
2.42 0.00138994670032968
2.43 0.000910657591589472
2.44 0.000448346761785364
2.45 2.60244178518047e-06
2.46 -0.00042697955772979
2.47 -0.000840795942740946
2.48 -0.00123923603211259
2.49 -0.00162268185352197
2.5 -0.00199150823906644
2.51 -0.00234608292051689
2.52 -0.00268676662418785
2.53 -0.00301391316539645
2.54 -0.00332786954248356
2.55 -0.00362897603037214
2.56 -0.00391756627363881
2.57 -0.00419396737907618
2.58 -0.00445850000772456
2.59 -0.00471147846635292
2.6 -0.00495321079837
2.61 -0.00518399887414763
2.62 -0.00540413848081663
2.63 -0.00561391943555592
2.64 -0.00581362563918039
2.65 -0.00600353513350646
2.66 -0.00618392019227427
2.67 -0.00635504741135478
2.68 -0.00651717779821767
2.69 -0.00667056686063782
2.7 -0.00681546469461986
2.71 -0.00695211607152217
2.72 -0.00708076052436317
2.73 -0.00720163243329457
2.74 -0.00731496111022749
2.75 -0.0074209708825989
2.76 -0.00751988117626731
2.77 -0.00761190659752762
2.78 -0.00769725701423658
2.79 -0.00777613763604126
2.8 -0.00784874909370416
2.81 -0.00791528751751953
2.82 -0.00797594461481655
2.83 -0.00803090774654583
2.84 -0.00808036000294677
2.85 -0.00812448027829392
2.86 -0.00816344334472146
2.87 -0.00819741993594469
2.88 -0.00822657681113812
2.89 -0.00825107678012364
2.9 -0.00827107877502393
2.91 -0.00828673792277884
2.92 -0.00829820561679232
2.93 -0.00830562958769409
2.94 -0.00830915397320219
2.95 -0.00830891938707422
2.96 -0.00830506298713721
2.97 -0.00829771854238718
2.98 -0.00828701649915151
2.99 -0.00827308404630826
3 -0.00825604517955836
3.01 -0.00823602076474763
3.02 -0.00821312860023695
3.03 -0.00818748347831998
3.04 -0.00815919724568907
3.05 -0.00812837886295075
3.06 -0.00809513446319358
3.07 -0.00805956740961146
3.08 -0.00802177835218693
3.09 -0.00798186528343939
3.1 -0.00793992359360696
3.11 -0.00789604612089168
3.12 -0.00785032317337977
3.13 -0.00780284257585804
3.14 -0.00775368972309888
3.15 -0.00770294763241622
3.16 -0.00765069699547584
3.17 -0.00759701622934526
3.18 -0.00754198152677075
3.19 -0.00748566690567047
3.2 -0.00742814425783506
3.21 -0.00736948339682811
3.22 -0.00730975210508105
3.23 -0.00724901618017811
3.24 -0.00718733948032872
3.25 -0.00712478396902574
3.26 -0.00706140975888945
3.27 -0.00699727515469819
3.28 -0.00693243669560776
3.29 -0.00686694919656261
3.3 -0.0068008657889029
3.31 -0.00673423796017232
3.32 -0.00666711559313246
3.33 -0.00659954700399016
3.34 -0.0065315789560991
3.35 -0.00646325667256111
3.36 -0.00639462389680403
3.37 -0.00632572292807284
3.38 -0.00625659465616423
3.39 -0.00618727859561865
3.4 -0.0061178129193598
3.41 -0.00604823449177315
3.42 -0.00597857890121648
3.43 -0.00590888049195677
3.44 -0.00583917239552894
3.45 -0.00576948656151322
3.46 -0.00569985378772901
3.47 -0.00563030374984414
3.48 -0.00556086503039936
3.49 -0.00549156514724898
3.5 -0.00542243058141914
3.51 -0.00535348680438645
3.52 -0.00528475830477997
3.53 -0.00521626861451059
3.54 -0.00514804033433241
3.55 -0.00508009515224448
3.56 -0.00501245383049572
3.57 -0.00494513626498977
3.58 -0.00487816151574405
3.59 -0.00481154782872806
3.6 -0.00474531265729667
3.61 -0.00467947268321786
3.62 -0.00461404383729545
3.63 -0.00454904131958757
3.64 -0.00448447961922246
3.65 -0.0044203725338137
3.66 -0.00435673318847713
3.67 -0.00429357405445271
3.68 -0.00423090696733447
3.69 -0.00416874314491253
3.7 -0.00410709320463107
3.71 -0.00404596718066699
3.72 -0.00398537454063382
3.73 -0.00392532420191602
3.74 -0.00386582454763888
3.75 -0.00380688343058734
3.76 -0.00374850818767583
3.77 -0.00369070568607832
3.78 -0.00363348233782142
3.79 -0.00357684411320847
3.8 -0.00352079655385284
3.81 -0.00346534478533569
3.82 -0.00341049352950306
3.83 -0.00335624711641682
3.84 -0.00330260949597352
3.85 -0.00324958424920499
3.86 -0.00319717459927397
3.87 -0.00314538342217776
3.88 -0.00309421325717253
3.89 -0.00304366631693046
3.9 -0.00299374449744158
3.91 -0.00294444938767181
3.92 -0.00289578227898816
3.93 -0.00284774417651005
3.94 -0.00280033582969006
3.95 -0.00275355775124353
3.96 -0.0027074102258712
3.97 -0.00266189331857129
3.98 -0.00261700688258271
3.99 -0.00257275056698718
4 -0.00252912382399727
4.01 -0.00248612591595585
4.02 -0.00244375592207213
4.03 -0.00240201274491781
4.04 -0.00236089511670635
4.05 -0.00232040160537731
4.06 -0.00228053062050665
4.07 -0.00224128041906321
4.08 -0.00220264911105979
4.09 -0.00216463467538356
4.1 -0.0021272349896593
4.11 -0.00209044783740304
4.12 -0.0020542709112782
4.13 -0.00201870181637154
4.14 -0.00198373807350537
4.15 -0.00194937712260142
4.16 -0.00191561632611175
4.17 -0.00188245297253106
4.18 -0.00184988428000459
4.19 -0.00181790740004518
4.2 -0.00178651942137249
4.21 -0.00175571737388741
4.22 -0.00172549823279365
4.23 -0.00169585892183102
4.24 -0.00166679632782012
4.25 -0.00163830731942399
4.26 -0.00161038874380755
4.27 -0.00158303742309777
4.28 -0.0015562501518563
4.29 -0.00153002369551913
4.3 -0.00150435478975939
4.31 -0.00147924014073102
4.32 -0.00145467642615281
4.33 -0.00143066029719423
4.34 -0.00140718838112587
4.35 -0.0013842572846997
4.36 -0.00136186359804169
4.37 -0.00134000388055888
4.38 -0.00131867466992701
4.39 -0.00129787248639578
4.4 -0.00127759382339516
4.41 -0.00125783513996046
4.42 -0.00123859285483692
4.43 -0.00121986334212853
4.44 -0.0012016429283599
4.45 -0.00118392789082436
4.46 -0.00116671445709537
4.47 -0.001149998805583
4.48 -0.00113377706702119
4.49 -0.00111804531945424
4.5 -0.00110279956351368
4.51 -0.00108803572675957
4.52 -0.00107374965798576
4.53 -0.00105993712122612
4.54 -0.00104659379055469
4.55 -0.00103371524551153
4.56 -0.00102129696698908
4.57 -0.00100933433341642
4.58 -0.000997822617081869
4.59 -0.000986756980436504
4.6 -0.000976132472224108
4.61 -0.000965944025149481
4.62 -0.000956186451408006
4.63 -0.000946854418673108
4.64 -0.000937942451959265
4.65 -0.000929444937388025
4.66 -0.000921356124405331
4.67 -0.000913670126385252
4.68 -0.000906380919551047
4.69 -0.00089948234014011
4.7 -0.000892968079734828
4.71 -0.000886831678676567
4.72 -0.000881066517475068
4.73 -0.000875665811192511
4.74 -0.000870622668006875
4.75 -0.000865930024391932
4.76 -0.000861580631326973
4.77 -0.000857567069262254
4.78 -0.000853881760349809
4.79 -0.000850516978073413
4.8 -0.000847464854403659
4.81 -0.000844717384596358
4.82 -0.000842266429744676
4.83 -0.000840103717187829
4.84 -0.000838220838871626
4.85 -0.000836609247748911
4.86 -0.000835260252300882
4.87 -0.000834165009253562
4.88 -0.000833314514557284
4.89 -0.000832699592691063
4.9 -0.000832310884925033
4.91 -0.000832138906126903
4.92 -0.000832174061459298
4.93 -0.000832406615078835
4.94 -0.000832826688155675
4.95 -0.000833424256853699
4.96 -0.000834189150489609
4.97 -0.00083511105009465
4.98 -0.000836179487609106
4.99 -0.000837383845947131
5 -0.000838713360124121
};
\addlegendentry{$\mu_{\hat{x}_i}(t)$}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time in s},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=-2.11797510215186, ymax=0.477477145189051,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,-2)
--(axis cs:0,-2)
--(axis cs:0.01,-1.98076037530164)
--(axis cs:0.02,-1.93908249731318)
--(axis cs:0.03,-1.89462419363583)
--(axis cs:0.04,-1.84926222123517)
--(axis cs:0.05,-1.80371898655001)
--(axis cs:0.06,-1.75835934185916)
--(axis cs:0.07,-1.71339454614837)
--(axis cs:0.08,-1.66895718645984)
--(axis cs:0.09,-1.62513474715799)
--(axis cs:0.1,-1.581986731618)
--(axis cs:0.11,-1.53955423903702)
--(axis cs:0.12,-1.49786570077501)
--(axis cs:0.13,-1.45694055130307)
--(axis cs:0.14,-1.41679163356792)
--(axis cs:0.15,-1.37742681759225)
--(axis cs:0.16,-1.33885016556401)
--(axis cs:0.17,-1.3010627766853)
--(axis cs:0.18,-1.26406341339455)
--(axis cs:0.19,-1.22784897454556)
--(axis cs:0.2,-1.19241485902085)
--(axis cs:0.21,-1.15775524933589)
--(axis cs:0.22,-1.12386333577909)
--(axis cs:0.23,-1.09073149565401)
--(axis cs:0.24,-1.05835143813673)
--(axis cs:0.25,-1.02671432245781)
--(axis cs:0.26,-0.995810855145927)
--(axis cs:0.27,-0.965631370658607)
--(axis cs:0.28,-0.936165914713932)
--(axis cs:0.29,-0.90740446888683)
--(axis cs:0.3,-0.879336709756956)
--(axis cs:0.31,-0.851952123414349)
--(axis cs:0.32,-0.825240093290794)
--(axis cs:0.33,-0.799189929101143)
--(axis cs:0.34,-0.773790891744551)
--(axis cs:0.35,-0.749032214794306)
--(axis cs:0.36,-0.724903123091082)
--(axis cs:0.37,-0.701392848863879)
--(axis cs:0.38,-0.678490645730383)
--(axis cs:0.39,-0.656185800870026)
--(axis cs:0.4,-0.634467645615573)
--(axis cs:0.41,-0.613325564670386)
--(axis cs:0.42,-0.592749004126749)
--(axis cs:0.43,-0.572727478434455)
--(axis cs:0.44,-0.553250576447117)
--(axis cs:0.45,-0.534307966655595)
--(axis cs:0.46,-0.515889413467648)
--(axis cs:0.47,-0.497984911295037)
--(axis cs:0.48,-0.480584427877812)
--(axis cs:0.49,-0.46367799251287)
--(axis cs:0.5,-0.447255752617289)
--(axis cs:0.51,-0.431307975354729)
--(axis cs:0.52,-0.415825048951248)
--(axis cs:0.53,-0.400797483730713)
--(axis cs:0.54,-0.386215912896628)
--(axis cs:0.55,-0.372071093084285)
--(axis cs:0.56,-0.358353904704618)
--(axis cs:0.57,-0.345055352098943)
--(axis cs:0.58,-0.332166563521793)
--(axis cs:0.59,-0.319678790967399)
--(axis cs:0.6,-0.30758340974428)
--(axis cs:0.61,-0.295871917939462)
--(axis cs:0.62,-0.284535936082293)
--(axis cs:0.63,-0.273567206473805)
--(axis cs:0.64,-0.262957592412121)
--(axis cs:0.65,-0.252699077329038)
--(axis cs:0.66,-0.242783763845774)
--(axis cs:0.67,-0.233203918320622)
--(axis cs:0.68,-0.22395198350731)
--(axis cs:0.69,-0.215020372190299)
--(axis cs:0.7,-0.206401618214209)
--(axis cs:0.71,-0.198088384864198)
--(axis cs:0.72,-0.190073463471904)
--(axis cs:0.73,-0.182349771995399)
--(axis cs:0.74,-0.174910353575688)
--(axis cs:0.75,-0.167748375072159)
--(axis cs:0.76,-0.160857125579219)
--(axis cs:0.77,-0.154230014926226)
--(axis cs:0.78,-0.147860572162724)
--(axis cs:0.79,-0.141742444030826)
--(axis cs:0.8,-0.135869393426535)
--(axis cs:0.81,-0.130235297851665)
--(axis cs:0.82,-0.124834147857925)
--(axis cs:0.83,-0.119660045484673)
--(axis cs:0.84,-0.114707202691732)
--(axis cs:0.85,-0.109969939788603)
--(axis cs:0.86,-0.105442683861341)
--(axis cs:0.87,-0.101119967198269)
--(axis cs:0.88,-0.096996425715677)
--(axis cs:0.89,-0.0930667973845505)
--(axis cs:0.9,-0.0893259206593575)
--(axis cs:0.91,-0.0857687462429967)
--(axis cs:0.92,-0.0823903786168369)
--(axis cs:0.93,-0.0791858938770549)
--(axis cs:0.94,-0.0761504468155971)
--(axis cs:0.95,-0.0732792938716623)
--(axis cs:0.96,-0.0705677915690565)
--(axis cs:0.97,-0.0680113949642706)
--(axis cs:0.98,-0.0656056561055976)
--(axis cs:0.99,-0.0633462225035864)
--(axis cs:1,-0.0612288356131164)
--(axis cs:1.01,-0.0592493293273577)
--(axis cs:1.02,-0.0574036284838685)
--(axis cs:1.03,-0.0556877473830658)
--(axis cs:1.04,-0.0540977883192903)
--(axis cs:1.05,-0.0526299401246733)
--(axis cs:1.06,-0.051280476726001)
--(axis cs:1.07,-0.0500457556589192)
--(axis cs:1.08,-0.0489222165911763)
--(axis cs:1.09,-0.0479063800591175)
--(axis cs:1.1,-0.0469948460799885)
--(axis cs:1.11,-0.0461842927723382)
--(axis cs:1.12,-0.0454714749905572)
--(axis cs:1.13,-0.0448532229736612)
--(axis cs:1.14,-0.0443264410084122)
--(axis cs:1.15,-0.0438881061068674)
--(axis cs:1.16,-0.0435352666984287)
--(axis cs:1.17,-0.0432650413364617)
--(axis cs:1.18,-0.0430746174195408)
--(axis cs:1.19,-0.0429612499273702)
--(axis cs:1.2,-0.0429222601803013)
--(axis cs:1.21,-0.0429550387869941)
--(axis cs:1.22,-0.043056982140286)
--(axis cs:1.23,-0.0432255207179349)
--(axis cs:1.24,-0.0434581495345827)
--(axis cs:1.25,-0.043752426964587)
--(axis cs:1.26,-0.0441059735800315)
--(axis cs:1.27,-0.0445164710038808)
--(axis cs:1.28,-0.0449816607782413)
--(axis cs:1.29,-0.0454993432476825)
--(axis cs:1.3,-0.0460673764575671)
--(axis cs:1.31,-0.0466836750673361)
--(axis cs:1.32,-0.0473462092786854)
--(axis cs:1.33,-0.0480530037785701)
--(axis cs:1.34,-0.0488021366969652)
--(axis cs:1.35,-0.049591738579308)
--(axis cs:1.36,-0.0504199913735432)
--(axis cs:1.37,-0.0512851274316879)
--(axis cs:1.38,-0.0521854285258284)
--(axis cs:1.39,-0.0531192248784597)
--(axis cs:1.4,-0.054084894207072)
--(axis cs:1.41,-0.055080860782888)
--(axis cs:1.42,-0.0561055945036478)
--(axis cs:1.43,-0.057157609980341)
--(axis cs:1.44,-0.0582354656377755)
--(axis cs:1.45,-0.0593377628288765)
--(axis cs:1.46,-0.0604631449626009)
--(axis cs:1.47,-0.0616102965921327)
--(axis cs:1.48,-0.0627779425024074)
--(axis cs:1.49,-0.0639648470386452)
--(axis cs:1.5,-0.0651698132917325)
--(axis cs:1.51,-0.0663916822878144)
--(axis cs:1.52,-0.067629332190983)
--(axis cs:1.53,-0.0688816775189375)
--(axis cs:1.54,-0.0701476683714845)
--(axis cs:1.55,-0.0714262896717491)
--(axis cs:1.56,-0.0727165604199628)
--(axis cs:1.57,-0.07401753286905)
--(axis cs:1.58,-0.0753282283510185)
--(axis cs:1.59,-0.0766476614790495)
--(axis cs:1.6,-0.0779749102609169)
--(axis cs:1.61,-0.079309083106658)
--(axis cs:1.62,-0.0806493181561401)
--(axis cs:1.63,-0.0819947826183547)
--(axis cs:1.64,-0.0833446721223134)
--(axis cs:1.65,-0.0846982100794144)
--(axis cs:1.66,-0.0860546470571495)
--(axis cs:1.67,-0.087413260164021)
--(axis cs:1.68,-0.0887733524455371)
--(axis cs:1.69,-0.0901342522911532)
--(axis cs:1.7,-0.0914953128520283)
--(axis cs:1.71,-0.0928559114694611)
--(axis cs:1.72,-0.0942154491138766)
--(axis cs:1.73,-0.095573349834227)
--(axis cs:1.74,-0.0969290602176758)
--(axis cs:1.75,-0.0982820488594306)
--(axis cs:1.76,-0.0996318058425932)
--(axis cs:1.77,-0.100977842227892)
--(axis cs:1.78,-0.102319689553167)
--(axis cs:1.79,-0.103656899342468)
--(axis cs:1.8,-0.104989042624647)
--(axis cs:1.81,-0.106315709461293)
--(axis cs:1.82,-0.1076365084839)
--(axis cs:1.83,-0.108951066440119)
--(axis cs:1.84,-0.110259027748968)
--(axis cs:1.85,-0.111560054059165)
--(axis cs:1.86,-0.112853823772274)
--(axis cs:1.87,-0.114140031706001)
--(axis cs:1.88,-0.11541838870576)
--(axis cs:1.89,-0.116688621238973)
--(axis cs:1.9,-0.117950470997616)
--(axis cs:1.91,-0.119203694508874)
--(axis cs:1.92,-0.120448062753814)
--(axis cs:1.93,-0.12168336079394)
--(axis cs:1.94,-0.122909387405517)
--(axis cs:1.95,-0.124125954721555)
--(axis cs:1.96,-0.12533288788133)
--(axis cs:1.97,-0.126530024687317)
--(axis cs:1.98,-0.127717215269442)
--(axis cs:1.99,-0.128894321756507)
--(axis cs:2,-0.130061217954691)
--(axis cs:2.01,-0.131217789033003)
--(axis cs:2.02,-0.132363931215579)
--(axis cs:2.03,-0.133499551480692)
--(axis cs:2.04,-0.134624567266376)
--(axis cs:2.05,-0.135738906182538)
--(axis cs:2.06,-0.136842505729451)
--(axis cs:2.07,-0.137935226624255)
--(axis cs:2.08,-0.139016795852556)
--(axis cs:2.09,-0.140087135320342)
--(axis cs:2.1,-0.141146184064185)
--(axis cs:2.11,-0.142193888576034)
--(axis cs:2.12,-0.143230202558837)
--(axis cs:2.13,-0.144255086687866)
--(axis cs:2.14,-0.14526850837768)
--(axis cs:2.15,-0.146270441554591)
--(axis cs:2.16,-0.147260866434557)
--(axis cs:2.17,-0.1482397693064)
--(axis cs:2.18,-0.149207142320236)
--(axis cs:2.19,-0.15016298328105)
--(axis cs:2.2,-0.151107295459244)
--(axis cs:2.21,-0.152040087433933)
--(axis cs:2.22,-0.152961372887113)
--(axis cs:2.23,-0.153871170413712)
--(axis cs:2.24,-0.154769503337712)
--(axis cs:2.25,-0.155656399532739)
--(axis cs:2.26,-0.15653189124707)
--(axis cs:2.27,-0.15739601493295)
--(axis cs:2.28,-0.158248811080185)
--(axis cs:2.29,-0.159090324053918)
--(axis cs:2.3,-0.159920601936517)
--(axis cs:2.31,-0.160739696373519)
--(axis cs:2.32,-0.161547662423545)
--(axis cs:2.33,-0.16234455841212)
--(axis cs:2.34,-0.163130445789333)
--(axis cs:2.35,-0.163905388991266)
--(axis cs:2.36,-0.164669455305114)
--(axis cs:2.37,-0.165422714737941)
--(axis cs:2.38,-0.166165239889001)
--(axis cs:2.39,-0.166897105825542)
--(axis cs:2.4,-0.167618389962053)
--(axis cs:2.41,-0.168329171942862)
--(axis cs:2.42,-0.169029533528032)
--(axis cs:2.43,-0.169719558482494)
--(axis cs:2.44,-0.170399332468337)
--(axis cs:2.45,-0.171068942940212)
--(axis cs:2.46,-0.171728479043763)
--(axis cs:2.47,-0.172378031517049)
--(axis cs:2.48,-0.173017692600488)
--(axis cs:2.49,-0.173647555977401)
--(axis cs:2.5,-0.17426771667235)
--(axis cs:2.51,-0.174878270960202)
--(axis cs:2.52,-0.175479316281125)
--(axis cs:2.53,-0.176070951158047)
--(axis cs:2.54,-0.17665327511653)
--(axis cs:2.55,-0.177226388607019)
--(axis cs:2.56,-0.177790392929425)
--(axis cs:2.57,-0.178345390160005)
--(axis cs:2.58,-0.178891483080497)
--(axis cs:2.59,-0.179428775109463)
--(axis cs:2.6,-0.17995737023581)
--(axis cs:2.61,-0.180477372954438)
--(axis cs:2.62,-0.18098888820398)
--(axis cs:2.63,-0.181492021306594)
--(axis cs:2.64,-0.181986877909759)
--(axis cs:2.65,-0.182473563930048)
--(axis cs:2.66,-0.18295218549882)
--(axis cs:2.67,-0.183422848909809)
--(axis cs:2.68,-0.183885655123456)
--(axis cs:2.69,-0.184340504902966)
--(axis cs:2.7,-0.184787412604031)
--(axis cs:2.71,-0.185226500834676)
--(axis cs:2.72,-0.185657890673355)
--(axis cs:2.73,-0.186081701646642)
--(axis cs:2.74,-0.186498051700179)
--(axis cs:2.75,-0.186907057144586)
--(axis cs:2.76,-0.187308832619452)
--(axis cs:2.77,-0.18770349105869)
--(axis cs:2.78,-0.188091143657211)
--(axis cs:2.79,-0.188471899838914)
--(axis cs:2.8,-0.188845867225947)
--(axis cs:2.81,-0.189213151609249)
--(axis cs:2.82,-0.189573856920332)
--(axis cs:2.83,-0.189928085204286)
--(axis cs:2.84,-0.190275936593984)
--(axis cs:2.85,-0.190617509285476)
--(axis cs:2.86,-0.190952899514532)
--(axis cs:2.87,-0.191282201534318)
--(axis cs:2.88,-0.19160550759419)
--(axis cs:2.89,-0.191922907919567)
--(axis cs:2.9,-0.192234490692871)
--(axis cs:2.91,-0.192540342035501)
--(axis cs:2.92,-0.192840545990822)
--(axis cs:2.93,-0.193135184508141)
--(axis cs:2.94,-0.193424337427648)
--(axis cs:2.95,-0.193708082466289)
--(axis cs:2.96,-0.193986495227406)
--(axis cs:2.97,-0.194259649202185)
--(axis cs:2.98,-0.194527615719552)
--(axis cs:2.99,-0.194790463936543)
--(axis cs:3,-0.195048260829971)
--(axis cs:3.01,-0.195301071188718)
--(axis cs:3.02,-0.195548957606633)
--(axis cs:3.03,-0.195791980476028)
--(axis cs:3.04,-0.196030197981741)
--(axis cs:3.05,-0.196263666095762)
--(axis cs:3.06,-0.196492438572389)
--(axis cs:3.07,-0.196716566943909)
--(axis cs:3.08,-0.196936100516772)
--(axis cs:3.09,-0.197151086368244)
--(axis cs:3.1,-0.197361569343521)
--(axis cs:3.11,-0.197567592053281)
--(axis cs:3.12,-0.197769194871646)
--(axis cs:3.13,-0.19796641593455)
--(axis cs:3.14,-0.198159291138471)
--(axis cs:3.15,-0.198347854139528)
--(axis cs:3.16,-0.198532136352892)
--(axis cs:3.17,-0.198712166952526)
--(axis cs:3.18,-0.198887972871192)
--(axis cs:3.19,-0.199059578801314)
--(axis cs:3.2,-0.199227007223793)
--(axis cs:3.21,-0.199390278384298)
--(axis cs:3.22,-0.199549410274766)
--(axis cs:3.23,-0.199704418636284)
--(axis cs:3.24,-0.199855355931788)
--(axis cs:3.25,-0.200002335785564)
--(axis cs:3.26,-0.200145422324837)
--(axis cs:3.27,-0.200284677067115)
--(axis cs:3.28,-0.200420160330136)
--(axis cs:3.29,-0.200551931237191)
--(axis cs:3.3,-0.200680047722638)
--(axis cs:3.31,-0.200804566537602)
--(axis cs:3.32,-0.200925543255825)
--(axis cs:3.33,-0.201043032279692)
--(axis cs:3.34,-0.201157086846382)
--(axis cs:3.35,-0.201267759034157)
--(axis cs:3.36,-0.201375099768784)
--(axis cs:3.37,-0.201479158830047)
--(axis cs:3.38,-0.201579984858382)
--(axis cs:3.39,-0.201677625361595)
--(axis cs:3.4,-0.201772126721661)
--(axis cs:3.41,-0.201863534202351)
--(axis cs:3.42,-0.201951891958406)
--(axis cs:3.43,-0.202037243022263)
--(axis cs:3.44,-0.202119629307571)
--(axis cs:3.45,-0.202199091617503)
--(axis cs:3.46,-0.202275669653173)
--(axis cs:3.47,-0.202349402022131)
--(axis cs:3.48,-0.20242032624694)
--(axis cs:3.49,-0.202488478773792)
--(axis cs:3.5,-0.202553894981166)
--(axis cs:3.51,-0.202616609188515)
--(axis cs:3.52,-0.202676654664953)
--(axis cs:3.53,-0.202734063637944)
--(axis cs:3.54,-0.202788867301976)
--(axis cs:3.55,-0.202841095827206)
--(axis cs:3.56,-0.202890778368073)
--(axis cs:3.57,-0.202937943071854)
--(axis cs:3.58,-0.202982617087176)
--(axis cs:3.59,-0.203024826572456)
--(axis cs:3.6,-0.203064596704267)
--(axis cs:3.61,-0.203101951684003)
--(axis cs:3.62,-0.203136914732857)
--(axis cs:3.63,-0.2031695080957)
--(axis cs:3.64,-0.203199753049852)
--(axis cs:3.65,-0.20322766991363)
--(axis cs:3.66,-0.203253278054859)
--(axis cs:3.67,-0.20327659589935)
--(axis cs:3.68,-0.203297640939309)
--(axis cs:3.69,-0.203316429741685)
--(axis cs:3.7,-0.203332977956431)
--(axis cs:3.71,-0.203347300324668)
--(axis cs:3.72,-0.20335949524372)
--(axis cs:3.73,-0.20336990667541)
--(axis cs:3.74,-0.203378627177368)
--(axis cs:3.75,-0.203385724184348)
--(axis cs:3.76,-0.203391267058195)
--(axis cs:3.77,-0.203395327098661)
--(axis cs:3.78,-0.203397977554114)
--(axis cs:3.79,-0.203399293632104)
--(axis cs:3.8,-0.203399352506614)
--(axis cs:3.81,-0.203398233305742)
--(axis cs:3.82,-0.203396017137952)
--(axis cs:3.83,-0.203392787106694)
--(axis cs:3.84,-0.203388628320025)
--(axis cs:3.85,-0.203383627899944)
--(axis cs:3.86,-0.203377874991429)
--(axis cs:3.87,-0.203371460771134)
--(axis cs:3.88,-0.203364478455723)
--(axis cs:3.89,-0.203357023309815)
--(axis cs:3.9,-0.203349192653486)
--(axis cs:3.91,-0.203341085869331)
--(axis cs:3.92,-0.203332804409017)
--(axis cs:3.93,-0.20332445179932)
--(axis cs:3.94,-0.203316133647596)
--(axis cs:3.95,-0.203307957646661)
--(axis cs:3.96,-0.203300033579028)
--(axis cs:3.97,-0.203292473318627)
--(axis cs:3.98,-0.203285390829238)
--(axis cs:3.99,-0.203278902183706)
--(axis cs:4,-0.203273125568521)
--(axis cs:4.01,-0.203268181285082)
--(axis cs:4.02,-0.203264191749932)
--(axis cs:4.03,-0.203261281493931)
--(axis cs:4.04,-0.203259577160337)
--(axis cs:4.05,-0.203259207501771)
--(axis cs:4.06,-0.203260303376032)
--(axis cs:4.07,-0.203262997740731)
--(axis cs:4.08,-0.20326742564671)
--(axis cs:4.09,-0.203273724230225)
--(axis cs:4.1,-0.203282032703834)
--(axis cs:4.11,-0.203292492345987)
--(axis cs:4.12,-0.203305246489592)
--(axis cs:4.13,-0.203320440521118)
--(axis cs:4.14,-0.203338221880207)
--(axis cs:4.15,-0.203358740046245)
--(axis cs:4.16,-0.203382146522633)
--(axis cs:4.17,-0.203408594819227)
--(axis cs:4.18,-0.203438240432921)
--(axis cs:4.19,-0.203471240826373)
--(axis cs:4.2,-0.203508061609122)
--(axis cs:4.21,-0.203551033646354)
--(axis cs:4.22,-0.203600296801795)
--(axis cs:4.23,-0.2036555122821)
--(axis cs:4.24,-0.203716393317639)
--(axis cs:4.25,-0.203782705183039)
--(axis cs:4.26,-0.203854265198086)
--(axis cs:4.27,-0.203930942720871)
--(axis cs:4.28,-0.20401265909906)
--(axis cs:4.29,-0.204099387597927)
--(axis cs:4.3,-0.20419115330799)
--(axis cs:4.31,-0.204288033032688)
--(axis cs:4.32,-0.204390155156127)
--(axis cs:4.33,-0.204497699490483)
--(axis cs:4.34,-0.204610897102207)
--(axis cs:4.35,-0.204730030115749)
--(axis cs:4.36,-0.204855431493097)
--(axis cs:4.37,-0.204987484787019)
--(axis cs:4.38,-0.2051266238655)
--(axis cs:4.39,-0.205273332614089)
--(axis cs:4.4,-0.205428144612792)
--(axis cs:4.41,-0.205591642753621)
--(axis cs:4.42,-0.205764458815839)
--(axis cs:4.43,-0.205947272994745)
--(axis cs:4.44,-0.206140813379566)
--(axis cs:4.45,-0.206345855375793)
--(axis cs:4.46,-0.206563221067147)
--(axis cs:4.47,-0.206793778512201)
--(axis cs:4.48,-0.207038440970638)
--(axis cs:4.49,-0.207298166054044)
--(axis cs:4.5,-0.207573954796235)
--(axis cs:4.51,-0.207866850637176)
--(axis cs:4.52,-0.208177938324225)
--(axis cs:4.53,-0.208508342711128)
--(axis cs:4.54,-0.208859227449093)
--(axis cs:4.55,-0.209231793575641)
--(axis cs:4.56,-0.209627277997866)
--(axis cs:4.57,-0.210046951867242)
--(axis cs:4.58,-0.210492118843778)
--(axis cs:4.59,-0.210964113248076)
--(axis cs:4.6,-0.211464298100629)
--(axis cs:4.61,-0.211994063048664)
--(axis cs:4.62,-0.212554822181741)
--(axis cs:4.63,-0.213148011721904)
--(axis cs:4.64,-0.21377508761635)
--(axis cs:4.65,-0.214437523035458)
--(axis cs:4.66,-0.215136805759518)
--(axis cs:4.67,-0.215874435477925)
--(axis cs:4.68,-0.216651921008905)
--(axis cs:4.69,-0.217470777449071)
--(axis cs:4.7,-0.218332523263262)
--(axis cs:4.71,-0.219239046828951)
--(axis cs:4.72,-0.220195551451655)
--(axis cs:4.73,-0.221204589542778)
--(axis cs:4.74,-0.222267957172825)
--(axis cs:4.75,-0.223387643104583)
--(axis cs:4.76,-0.224565819319628)
--(axis cs:4.77,-0.225804830961525)
--(axis cs:4.78,-0.227107185692452)
--(axis cs:4.79,-0.228475542483935)
--(axis cs:4.8,-0.229912699866845)
--(axis cs:4.81,-0.231421583672496)
--(axis cs:4.82,-0.233005234304191)
--(axis cs:4.83,-0.234666793586567)
--(axis cs:4.84,-0.236409491248476)
--(axis cs:4.85,-0.238236631103553)
--(axis cs:4.86,-0.240151577000859)
--(axis cs:4.87,-0.242157738625717)
--(axis cs:4.88,-0.244258557237791)
--(axis cs:4.89,-0.246457491439367)
--(axis cs:4.9,-0.248758003071675)
--(axis cs:4.91,-0.25116354337387)
--(axis cs:4.92,-0.25367753943781)
--(axis cs:4.93,-0.256303381100896)
--(axis cs:4.94,-0.259044408394389)
--(axis cs:4.95,-0.261903899616401)
--(axis cs:4.96,-0.264885060117475)
--(axis cs:4.97,-0.26799101187847)
--(axis cs:4.98,-0.271224783950615)
--(axis cs:4.99,-0.274589303816444)
--(axis cs:5,-0.27808738971827)
--(axis cs:5,0.276688230605428)
--(axis cs:5,0.276688230605428)
--(axis cs:4.99,0.273206998865008)
--(axis cs:4.98,0.26985848018451)
--(axis cs:4.97,0.266639871608114)
--(axis cs:4.96,0.263548261096145)
--(axis cs:4.95,0.260580635166448)
--(axis cs:4.94,0.257733887512072)
--(axis cs:4.93,0.255004828548528)
--(axis cs:4.92,0.252390195831395)
--(axis cs:4.91,0.249886665273903)
--(axis cs:4.9,0.247490863084387)
--(axis cs:4.89,0.245199378335309)
--(axis cs:4.88,0.243008776043997)
--(axis cs:4.87,0.240915610684499)
--(axis cs:4.86,0.238916440069696)
--(axis cs:4.85,0.237007839432547)
--(axis cs:4.84,0.235186415639354)
--(axis cs:4.83,0.233448821437257)
--(axis cs:4.82,0.231791769642384)
--(axis cs:4.81,0.230212047181026)
--(axis cs:4.8,0.228706528903164)
--(axis cs:4.79,0.227272191095454)
--(axis cs:4.78,0.225906124628991)
--(axis cs:4.77,0.224605547685693)
--(axis cs:4.76,0.22336781801546)
--(axis cs:4.75,0.222190444684393)
--(axis cs:4.74,0.221071099281791)
--(axis cs:4.73,0.22000762656043)
--(axis cs:4.72,0.218998054491733)
--(axis cs:4.71,0.218040603702914)
--(axis cs:4.7,0.217132738425647)
--(axis cs:4.69,0.216269271955175)
--(axis cs:4.68,0.215448332482725)
--(axis cs:4.67,0.21466841808792)
--(axis cs:4.66,0.213928030199553)
--(axis cs:4.65,0.213225676508093)
--(axis cs:4.64,0.212559873815434)
--(axis cs:4.63,0.211929150811215)
--(axis cs:4.62,0.211332050766215)
--(axis cs:4.61,0.210767134134525)
--(axis cs:4.6,0.210232981074317)
--(axis cs:4.59,0.209728193859026)
--(axis cs:4.58,0.209251399172656)
--(axis cs:4.57,0.208801250310364)
--(axis cs:4.56,0.208376429265466)
--(axis cs:4.55,0.207975648701612)
--(axis cs:4.54,0.207597653809816)
--(axis cs:4.53,0.207241224050951)
--(axis cs:4.52,0.20690517478513)
--(axis cs:4.51,0.20658835879012)
--(axis cs:4.5,0.206289667671585)
--(axis cs:4.49,0.206008033168585)
--(axis cs:4.48,0.205742428367714)
--(axis cs:4.47,0.205491868828794)
--(axis cs:4.46,0.205255413611644)
--(axis cs:4.45,0.205032166217298)
--(axis cs:4.44,0.204821275447689)
--(axis cs:4.43,0.204621936188901)
--(axis cs:4.42,0.204433390123112)
--(axis cs:4.41,0.204254926374322)
--(axis cs:4.4,0.204085882092882)
--(axis cs:4.39,0.203925642983701)
--(axis cs:4.38,0.20377364378283)
--(axis cs:4.37,0.203629368686924)
--(axis cs:4.36,0.203492351739826)
--(axis cs:4.35,0.203362177201181)
--(axis cs:4.34,0.203238479870417)
--(axis cs:4.33,0.203120945369291)
--(axis cs:4.32,0.203009310395548)
--(axis cs:4.31,0.202903362950286)
--(axis cs:4.3,0.202802942541219)
--(axis cs:4.29,0.202707940363618)
--(axis cs:4.28,0.202618299460306)
--(axis cs:4.27,0.202534014861634)
--(axis cs:4.26,0.202455133705946)
--(axis cs:4.25,0.202381755340593)
--(axis cs:4.24,0.202314031403027)
--(axis cs:4.23,0.202252165883047)
--(axis cs:4.22,0.20219641518213)
--(axis cs:4.21,0.202147088132076)
--(axis cs:4.2,0.202104545980334)
--(axis cs:4.19,0.202068671715368)
--(axis cs:4.18,0.202037157728779)
--(axis cs:4.17,0.202009562079326)
--(axis cs:4.16,0.20198575139154)
--(axis cs:4.15,0.201965594682535)
--(axis cs:4.14,0.201948963391792)
--(axis cs:4.13,0.201935731409756)
--(axis cs:4.12,0.201925775105316)
--(axis cs:4.11,0.201918973352252)
--(axis cs:4.1,0.201915207555209)
--(axis cs:4.09,0.201914361686005)
--(axis cs:4.08,0.201916322316863)
--(axis cs:4.07,0.201920978640589)
--(axis cs:4.06,0.201928222489371)
--(axis cs:4.05,0.201937948352583)
--(axis cs:4.04,0.20195005339364)
--(axis cs:4.03,0.201964437465991)
--(axis cs:4.02,0.201981003128282)
--(axis cs:4.01,0.20199965565877)
--(axis cs:4,0.202020303069038)
--(axis cs:3.99,0.202042856117071)
--(axis cs:3.98,0.202067228319757)
--(axis cs:3.97,0.202093335964866)
--(axis cs:3.96,0.202121098122575)
--(axis cs:3.95,0.20215043665889)
--(axis cs:3.94,0.202181276262385)
--(axis cs:3.93,0.202213544448916)
--(axis cs:3.92,0.202247171568447)
--(axis cs:3.91,0.202282090813318)
--(axis cs:3.9,0.202318238226146)
--(axis cs:3.89,0.202355552707368)
--(axis cs:3.88,0.202393976022495)
--(axis cs:3.87,0.202433452809091)
--(axis cs:3.86,0.202473930583514)
--(axis cs:3.85,0.20251535974746)
--(axis cs:3.84,0.202557693594333)
--(axis cs:3.83,0.202600888315472)
--(axis cs:3.82,0.202644903006268)
--(axis cs:3.81,0.202689699672189)
--(axis cs:3.8,0.202735243234748)
--(axis cs:3.79,0.202781501537433)
--(axis cs:3.78,0.202828445356376)
--(axis cs:3.77,0.20287604842244)
--(axis cs:3.76,0.20292428740456)
--(axis cs:3.75,0.202973141912532)
--(axis cs:3.74,0.203022594503036)
--(axis cs:3.73,0.203072630685739)
--(axis cs:3.72,0.203123238929522)
--(axis cs:3.71,0.20317438362974)
--(axis cs:3.7,0.203225778844357)
--(axis cs:3.69,0.203277385280248)
--(axis cs:3.68,0.203329248402688)
--(axis cs:3.67,0.203381413888263)
--(axis cs:3.66,0.203433927634772)
--(axis cs:3.65,0.203486835771153)
--(axis cs:3.64,0.203540184667422)
--(axis cs:3.63,0.203594020944614)
--(axis cs:3.62,0.203648391484713)
--(axis cs:3.61,0.203703343440559)
--(axis cs:3.6,0.20375892424573)
--(axis cs:3.59,0.203815181624572)
--(axis cs:3.58,0.203872163597296)
--(axis cs:3.57,0.2039299184761)
--(axis cs:3.56,0.203988494872929)
--(axis cs:3.55,0.204047941708875)
--(axis cs:3.54,0.204108308223606)
--(axis cs:3.53,0.2041696439848)
--(axis cs:3.52,0.204231998897588)
--(axis cs:3.51,0.20429542321399)
--(axis cs:3.5,0.204359967542344)
--(axis cs:3.49,0.204425682856706)
--(axis cs:3.48,0.204492620506231)
--(axis cs:3.47,0.204560832224498)
--(axis cs:3.46,0.204630370138788)
--(axis cs:3.45,0.204701286779297)
--(axis cs:3.44,0.204773635088265)
--(axis cs:3.43,0.204847468429013)
--(axis cs:3.42,0.20492284059487)
--(axis cs:3.41,0.204999805817976)
--(axis cs:3.4,0.20507841877794)
--(axis cs:3.39,0.205158734605668)
--(axis cs:3.38,0.205240808870355)
--(axis cs:3.37,0.205324697588901)
--(axis cs:3.36,0.205410457233728)
--(axis cs:3.35,0.205498144739745)
--(axis cs:3.34,0.205587817511195)
--(axis cs:3.33,0.20567953342837)
--(axis cs:3.32,0.205773350854194)
--(axis cs:3.31,0.20586932864066)
--(axis cs:3.3,0.205967526135104)
--(axis cs:3.29,0.206068003186323)
--(axis cs:3.28,0.206170820150508)
--(axis cs:3.27,0.206276037896998)
--(axis cs:3.26,0.206383717813824)
--(axis cs:3.25,0.206493921813054)
--(axis cs:3.24,0.206606712335904)
--(axis cs:3.23,0.2067221509528)
--(axis cs:3.22,0.206840251485561)
--(axis cs:3.21,0.206961090674854)
--(axis cs:3.2,0.207084783749208)
--(axis cs:3.19,0.207211445460277)
--(axis cs:3.18,0.207341190087345)
--(axis cs:3.17,0.2074741314201)
--(axis cs:3.16,0.207610382735891)
--(axis cs:3.15,0.207750056829193)
--(axis cs:3.14,0.207893266012846)
--(axis cs:3.13,0.208040122118193)
--(axis cs:3.12,0.208190736494684)
--(axis cs:3.11,0.208345220008957)
--(axis cs:3.1,0.208503683043385)
--(axis cs:3.09,0.208666235494079)
--(axis cs:3.08,0.208832986768352)
--(axis cs:3.07,0.209004045781637)
--(axis cs:3.06,0.209179520953844)
--(axis cs:3.05,0.209359520205166)
--(axis cs:3.04,0.209544150951309)
--(axis cs:3.03,0.209733520098159)
--(axis cs:3.02,0.209927734035861)
--(axis cs:3.01,0.210126898632321)
--(axis cs:3,0.210331119226104)
--(axis cs:2.99,0.210540500618739)
--(axis cs:2.98,0.210755147066412)
--(axis cs:2.97,0.210975162271039)
--(axis cs:2.96,0.211200649370721)
--(axis cs:2.95,0.211431710929562)
--(axis cs:2.94,0.211668448926187)
--(axis cs:2.93,0.211910964701815)
--(axis cs:2.92,0.212159358959872)
--(axis cs:2.91,0.212413731773836)
--(axis cs:2.9,0.212674182571339)
--(axis cs:2.89,0.212940810117364)
--(axis cs:2.88,0.213213712496519)
--(axis cs:2.87,0.213492987094359)
--(axis cs:2.86,0.213778730577737)
--(axis cs:2.85,0.214071038874172)
--(axis cs:2.84,0.214370007150189)
--(axis cs:2.83,0.214675729788627)
--(axis cs:2.82,0.214988300364884)
--(axis cs:2.81,0.215307811622074)
--(axis cs:2.8,0.215634355445075)
--(axis cs:2.79,0.215968022833442)
--(axis cs:2.78,0.216308903873159)
--(axis cs:2.77,0.216657087707204)
--(axis cs:2.76,0.21701266250491)
--(axis cs:2.75,0.217375715430086)
--(axis cs:2.74,0.217746332607881)
--(axis cs:2.73,0.218124599090357)
--(axis cs:2.72,0.218510598820757)
--(axis cs:2.71,0.218904414596418)
--(axis cs:2.7,0.2193061280136)
--(axis cs:2.69,0.219715819437342)
--(axis cs:2.68,0.22013356797805)
--(axis cs:2.67,0.220559561186536)
--(axis cs:2.66,0.220994100303921)
--(axis cs:2.65,0.221437286378192)
--(axis cs:2.64,0.221889215030876)
--(axis cs:2.63,0.222349981851813)
--(axis cs:2.62,0.222819682346975)
--(axis cs:2.61,0.223298411884392)
--(axis cs:2.6,0.223786265638134)
--(axis cs:2.59,0.224283338530332)
--(axis cs:2.58,0.224789725171173)
--(axis cs:2.57,0.225305519796843)
--(axis cs:2.56,0.225830816205382)
--(axis cs:2.55,0.226365707690385)
--(axis cs:2.54,0.226910286972546)
--(axis cs:2.53,0.227464646128969)
--(axis cs:2.52,0.228028876520224)
--(axis cs:2.51,0.228603068715111)
--(axis cs:2.5,0.229187312413071)
--(axis cs:2.49,0.229781696364227)
--(axis cs:2.48,0.230386308287002)
--(axis cs:2.47,0.23100123478327)
--(axis cs:2.46,0.23162656124757)
--(axis cs:2.45,0.232262371765593)
--(axis cs:2.44,0.232908749054862)
--(axis cs:2.43,0.233565774374823)
--(axis cs:2.42,0.234233527428395)
--(axis cs:2.41,0.234912086260533)
--(axis cs:2.4,0.235601527153757)
--(axis cs:2.39,0.236301924520571)
--(axis cs:2.38,0.237013350792706)
--(axis cs:2.37,0.237735876307138)
--(axis cs:2.36,0.238469569188797)
--(axis cs:2.35,0.23921449522992)
--(axis cs:2.34,0.239970717765965)
--(axis cs:2.33,0.240738297548031)
--(axis cs:2.32,0.24151729261171)
--(axis cs:2.31,0.242307758142313)
--(axis cs:2.3,0.243109746336381)
--(axis cs:2.29,0.243923306259439)
--(axis cs:2.28,0.244748483699906)
--(axis cs:2.27,0.24558532101909)
--(axis cs:2.26,0.246433856997215)
--(axis cs:2.25,0.247294126675388)
--(axis cs:2.24,0.248166161193452)
--(axis cs:2.23,0.249049987623649)
--(axis cs:2.22,0.249945628800015)
--(axis cs:2.21,0.250853103143448)
--(axis cs:2.2,0.251772424482369)
--(axis cs:2.19,0.252703601868905)
--(axis cs:2.18,0.253646639389007)
--(axis cs:2.17,0.254601535956671)
--(axis cs:2.16,0.255568285157294)
--(axis cs:2.15,0.256546875058282)
--(axis cs:2.14,0.257537288002668)
--(axis cs:2.13,0.258539500397602)
--(axis cs:2.12,0.259553482497615)
--(axis cs:2.11,0.260579198182557)
--(axis cs:2.1,0.261616604730114)
--(axis cs:2.09,0.262665652582807)
--(axis cs:2.08,0.263726285109368)
--(axis cs:2.07,0.264798438360393)
--(axis cs:2.06,0.265882050243176)
--(axis cs:2.05,0.266977237799278)
--(axis cs:2.04,0.26808396802833)
--(axis cs:2.03,0.269202114299879)
--(axis cs:2.02,0.270331542477858)
--(axis cs:2.01,0.271472110640365)
--(axis cs:2,0.272623668792924)
--(axis cs:1.99,0.273786058575099)
--(axis cs:1.98,0.274959112960391)
--(axis cs:1.97,0.276142655949281)
--(axis cs:1.96,0.277336502255343)
--(axis cs:1.95,0.278540456984297)
--(axis cs:1.94,0.279754315305917)
--(axis cs:1.93,0.280977862118671)
--(axis cs:1.92,0.282210871706987)
--(axis cs:1.91,0.283453107391053)
--(axis cs:1.9,0.284704321169012)
--(axis cs:1.89,0.285964253351473)
--(axis cs:1.88,0.287232632188207)
--(axis cs:1.87,0.288509173486931)
--(axis cs:1.86,0.289793580224051)
--(axis cs:1.85,0.291085542147279)
--(axis cs:1.84,0.292384735369993)
--(axis cs:1.83,0.293690821982842)
--(axis cs:1.82,0.295003449717089)
--(axis cs:1.81,0.296322251467798)
--(axis cs:1.8,0.297646844852201)
--(axis cs:1.79,0.298976831764954)
--(axis cs:1.78,0.300311797924442)
--(axis cs:1.77,0.301651312409994)
--(axis cs:1.76,0.302994927189887)
--(axis cs:1.75,0.304342176640006)
--(axis cs:1.74,0.30569257705302)
--(axis cs:1.73,0.307045626137953)
--(axis cs:1.72,0.308400802510007)
--(axis cs:1.71,0.309757565170508)
--(axis cs:1.7,0.311115352976838)
--(axis cs:1.69,0.312473584102216)
--(axis cs:1.68,0.313831655485193)
--(axis cs:1.67,0.31518894226873)
--(axis cs:1.66,0.316544797228705)
--(axis cs:1.65,0.317898550191735)
--(axis cs:1.64,0.31924950744216)
--(axis cs:1.63,0.320596951118047)
--(axis cs:1.62,0.321940138596094)
--(axis cs:1.61,0.32327830186528)
--(axis cs:1.6,0.324610646889127)
--(axis cs:1.59,0.325936352956443)
--(axis cs:1.58,0.327254572020398)
--(axis cs:1.57,0.3285644280258)
--(axis cs:1.56,0.32986504853248)
--(axis cs:1.55,0.331155493208866)
--(axis cs:1.54,0.332434728212567)
--(axis cs:1.53,0.33370168892209)
--(axis cs:1.52,0.334955279294519)
--(axis cs:1.51,0.336194371119908)
--(axis cs:1.5,0.337417803262914)
--(axis cs:1.49,0.338624380891548)
--(axis cs:1.48,0.339812874692945)
--(axis cs:1.47,0.340982020076019)
--(axis cs:1.46,0.342130516360915)
--(axis cs:1.45,0.343257025964142)
--(axis cs:1.44,0.34436017372678)
--(axis cs:1.43,0.345438546001598)
--(axis cs:1.42,0.346490689740795)
--(axis cs:1.41,0.347515111623409)
--(axis cs:1.4,0.34851027716908)
--(axis cs:1.39,0.349474609838066)
--(axis cs:1.38,0.35040649011741)
--(axis cs:1.37,0.351304254593168)
--(axis cs:1.36,0.352166195008591)
--(axis cs:1.35,0.352990557308192)
--(axis cs:1.34,0.353775540667586)
--(axis cs:1.33,0.354519296509029)
--(axis cs:1.32,0.355219927502574)
--(axis cs:1.31,0.355875486552759)
--(axis cs:1.3,0.356483975770752)
--(axis cs:1.29,0.357043345431879)
--(axis cs:1.28,0.357551492918471)
--(axis cs:1.27,0.358006261647954)
--(axis cs:1.26,0.358405439986129)
--(axis cs:1.25,0.358746760145582)
--(axis cs:1.24,0.359027897069165)
--(axis cs:1.23,0.359246467298513)
--(axis cs:1.22,0.359400027827536)
--(axis cs:1.21,0.359486074940861)
--(axis cs:1.2,0.359502043037191)
--(axis cs:1.19,0.359445271793197)
--(axis cs:1.18,0.359312975448279)
--(axis cs:1.17,0.359102303863799)
--(axis cs:1.16,0.358810337100112)
--(axis cs:1.15,0.358434084151324)
--(axis cs:1.14,0.357970481673248)
--(axis cs:1.13,0.357416392695646)
--(axis cs:1.12,0.356768605318771)
--(axis cs:1.11,0.356023831394193)
--(axis cs:1.1,0.355178705189921)
--(axis cs:1.09,0.354229782039841)
--(axis cs:1.08,0.353173536977478)
--(axis cs:1.07,0.352006363354135)
--(axis cs:1.06,0.350724571441434)
--(axis cs:1.05,0.349324387024225)
--(axis cs:1.04,0.347801950116103)
--(axis cs:1.03,0.346153313459993)
--(axis cs:1.02,0.344374441017955)
--(axis cs:1.01,0.342461206501831)
--(axis cs:1,0.340409391888986)
--(axis cs:0.99,0.338214685923267)
--(axis cs:0.98,0.335872682601292)
--(axis cs:0.97,0.333378879644214)
--(axis cs:0.96,0.330728676955088)
--(axis cs:0.95,0.327917375062005)
--(axis cs:0.94,0.324940173547171)
--(axis cs:0.93,0.32179216946208)
--(axis cs:0.92,0.31846835572901)
--(axis cs:0.91,0.314963619529015)
--(axis cs:0.9,0.31127271615213)
--(axis cs:0.89,0.307390158695012)
--(axis cs:0.88,0.303310396980743)
--(axis cs:0.87,0.299027772763103)
--(axis cs:0.86,0.294536504674801)
--(axis cs:0.85,0.289830686491445)
--(axis cs:0.84,0.2849042853779)
--(axis cs:0.83,0.279751140116802)
--(axis cs:0.82,0.274364959319001)
--(axis cs:0.81,0.268739319615669)
--(axis cs:0.8,0.262867663831791)
--(axis cs:0.79,0.256743299140733)
--(axis cs:0.78,0.250359395199541)
--(axis cs:0.77,0.243708982264616)
--(axis cs:0.76,0.236784949287331)
--(axis cs:0.75,0.229580041989175)
--(axis cs:0.74,0.222086860915904)
--(axis cs:0.73,0.214297859470165)
--(axis cs:0.72,0.206205341921995)
--(axis cs:0.71,0.197801461396524)
--(axis cs:0.7,0.18907821783815)
--(axis cs:0.69,0.180027455950365)
--(axis cs:0.68,0.170640863110329)
--(axis cs:0.67,0.160909967257187)
--(axis cs:0.66,0.150826125007284)
--(axis cs:0.65,0.140380367123324)
--(axis cs:0.64,0.129563601382364)
--(axis cs:0.63,0.118366596427241)
--(axis cs:0.62,0.106779933737033)
--(axis cs:0.61,0.0947940050996745)
--(axis cs:0.6,0.0823990100159523)
--(axis cs:0.59,0.0695849530289433)
--(axis cs:0.58,0.056341640978695)
--(axis cs:0.57,0.0426586803957247)
--(axis cs:0.56,0.0285254744806059)
--(axis cs:0.55,0.0139312199588932)
--(axis cs:0.54,-0.00113509607005355)
--(axis cs:0.53,-0.016684699411406)
--(axis cs:0.52,-0.0327290321932804)
--(axis cs:0.51,-0.0492797564397545)
--(axis cs:0.5,-0.0663487578148727)
--(axis cs:0.49,-0.083948149556143)
--(axis cs:0.48,-0.102090276618476)
--(axis cs:0.47,-0.120787720052333)
--(axis cs:0.46,-0.140053301643112)
--(axis cs:0.45,-0.159900143434874)
--(axis cs:0.44,-0.180341758863377)
--(axis cs:0.43,-0.201391798925461)
--(axis cs:0.42,-0.223064189048361)
--(axis cs:0.41,-0.245373148085002)
--(axis cs:0.4,-0.268333196192783)
--(axis cs:0.39,-0.291959163451097)
--(axis cs:0.38,-0.316266199322993)
--(axis cs:0.37,-0.341269783084394)
--(axis cs:0.36,-0.366985735365848)
--(axis cs:0.35,-0.39343023097791)
--(axis cs:0.34,-0.420619813222863)
--(axis cs:0.33,-0.448571409934053)
--(axis cs:0.32,-0.477302351531451)
--(axis cs:0.31,-0.506830391440366)
--(axis cs:0.3,-0.53717372929264)
--(axis cs:0.29,-0.568351037420094)
--(axis cs:0.28,-0.600381491263719)
--(axis cs:0.27,-0.6332848585432)
--(axis cs:0.26,-0.667081614965604)
--(axis cs:0.25,-0.701792704435485)
--(axis cs:0.24,-0.73743976456689)
--(axis cs:0.23,-0.774045210778312)
--(axis cs:0.22,-0.811632317528208)
--(axis cs:0.21,-0.850225315998619)
--(axis cs:0.2,-0.889849512546173)
--(axis cs:0.19,-0.930531433650722)
--(axis cs:0.18,-0.972299005064639)
--(axis cs:0.17,-1.01518177566871)
--(axis cs:0.16,-1.05921120059408)
--(axis cs:0.15,-1.10442100414794)
--(axis cs:0.14,-1.15084765209223)
--(axis cs:0.13,-1.19853097674513)
--(axis cs:0.12,-1.24751502048133)
--(axis cs:0.11,-1.29784919923671)
--(axis cs:0.1,-1.34958991928023)
--(axis cs:0.09,-1.4028029804975)
--(axis cs:0.08,-1.45756724499755)
--(axis cs:0.07,-1.51398037084264)
--(axis cs:0.06,-1.57216838597017)
--(axis cs:0.05,-1.63230280670457)
--(axis cs:0.04,-1.69463420354967)
--(axis cs:0.03,-1.75956711875876)
--(axis cs:0.02,-1.82786402310628)
--(axis cs:0.01,-1.9014421078334)
--(axis cs:0,-2)
--cycle;

\path [draw=red, pattern=north east lines, pattern color=red, opacity = 0.5,]
(axis cs:0,-2)
--(axis cs:0,-2)
--(axis cs:0.01,-1.97963110083992)
--(axis cs:0.02,-1.93752072849507)
--(axis cs:0.03,-1.89274896859966)
--(axis cs:0.04,-1.84713683208689)
--(axis cs:0.05,-1.80138486656858)
--(axis cs:0.06,-1.75584656578485)
--(axis cs:0.07,-1.71072634473616)
--(axis cs:0.08,-1.66615226253962)
--(axis cs:0.09,-1.62220860674486)
--(axis cs:0.1,-1.57895251270561)
--(axis cs:0.11,-1.53642325944574)
--(axis cs:0.12,-1.49464783796669)
--(axis cs:0.13,-1.45364451387382)
--(axis cs:0.14,-1.41342516220318)
--(axis cs:0.15,-1.37399683931974)
--(axis cs:0.16,-1.33536291375204)
--(axis cs:0.17,-1.29752388618678)
--(axis cs:0.18,-1.26047799725638)
--(axis cs:0.19,-1.22422168676296)
--(axis cs:0.2,-1.18874994636655)
--(axis cs:0.21,-1.15405659499469)
--(axis cs:0.22,-1.1201344964288)
--(axis cs:0.23,-1.08697573322012)
--(axis cs:0.24,-1.05457174722877)
--(axis cs:0.25,-1.02291345426929)
--(axis cs:0.26,-0.991991338431161)
--(axis cs:0.27,-0.961795530272953)
--(axis cs:0.28,-0.932315879739627)
--(axis cs:0.29,-0.9035421809868)
--(axis cs:0.3,-0.875463966253293)
--(axis cs:0.31,-0.848070570092358)
--(axis cs:0.32,-0.821351235161295)
--(axis cs:0.33,-0.795295140209866)
--(axis cs:0.34,-0.769891424151377)
--(axis cs:0.35,-0.745129206825897)
--(axis cs:0.36,-0.7209976069547)
--(axis cs:0.37,-0.69748575769726)
--(axis cs:0.38,-0.674582820151801)
--(axis cs:0.39,-0.652277995083776)
--(axis cs:0.4,-0.63056053312064)
--(axis cs:0.41,-0.609419743613786)
--(axis cs:0.42,-0.588845002337716)
--(axis cs:0.43,-0.568825758171148)
--(axis cs:0.44,-0.549351538883691)
--(axis cs:0.45,-0.530411956134179)
--(axis cs:0.46,-0.511996711256411)
--(axis cs:0.47,-0.494095724839174)
--(axis cs:0.48,-0.47669895291993)
--(axis cs:0.49,-0.459796377249919)
--(axis cs:0.5,-0.443378100640547)
--(axis cs:0.51,-0.42743434845185)
--(axis cs:0.52,-0.411955469781328)
--(axis cs:0.53,-0.396931938382292)
--(axis cs:0.54,-0.382354353337611)
--(axis cs:0.55,-0.36821343951193)
--(axis cs:0.56,-0.354500047803023)
--(axis cs:0.57,-0.341205155210777)
--(axis cs:0.58,-0.328319864740465)
--(axis cs:0.59,-0.315835405155308)
--(axis cs:0.6,-0.303743130591881)
--(axis cs:0.61,-0.292034520050671)
--(axis cs:0.62,-0.280701176772911)
--(axis cs:0.63,-0.269734827513875)
--(axis cs:0.64,-0.259127321721863)
--(axis cs:0.65,-0.248870630631359)
--(axis cs:0.66,-0.238956846278086)
--(axis cs:0.67,-0.229378192286318)
--(axis cs:0.68,-0.220127119470544)
--(axis cs:0.69,-0.211196064589453)
--(axis cs:0.7,-0.202577550916437)
--(axis cs:0.71,-0.194264232155984)
--(axis cs:0.72,-0.186248891020111)
--(axis cs:0.73,-0.17852443778035)
--(axis cs:0.74,-0.171083908797728)
--(axis cs:0.75,-0.163920465033059)
--(axis cs:0.76,-0.157027390539699)
--(axis cs:0.77,-0.150398090940436)
--(axis cs:0.78,-0.144026091788311)
--(axis cs:0.79,-0.137905037052157)
--(axis cs:0.8,-0.132028687642933)
--(axis cs:0.81,-0.126390919844487)
--(axis cs:0.82,-0.120985723737602)
--(axis cs:0.83,-0.115807201618755)
--(axis cs:0.84,-0.110849566414953)
--(axis cs:0.85,-0.1061071400959)
--(axis cs:0.86,-0.101574352084729)
--(axis cs:0.87,-0.0972457376684266)
--(axis cs:0.88,-0.0931159364090322)
--(axis cs:0.89,-0.0891796905566506)
--(axis cs:0.9,-0.0854318434652294)
--(axis cs:0.91,-0.0818673380120278)
--(axis cs:0.92,-0.0784812640456125)
--(axis cs:0.93,-0.0752687737591249)
--(axis cs:0.94,-0.0722250256535203)
--(axis cs:0.95,-0.0693452796917256)
--(axis cs:0.96,-0.0666248960953934)
--(axis cs:0.97,-0.0640593337836776)
--(axis cs:0.98,-0.0616441488235201)
--(axis cs:0.99,-0.0593749928917295)
--(axis cs:1,-0.0572476117491223)
--(axis cs:1.01,-0.0552578437269758)
--(axis cs:1.02,-0.0534016182260304)
--(axis cs:1.03,-0.0516749542282635)
--(axis cs:1.04,-0.0500739588216433)
--(axis cs:1.05,-0.0485948257380553)
--(axis cs:1.06,-0.047233833904585)
--(axis cs:1.07,-0.0459873460083227)
--(axis cs:1.08,-0.0448518070748486)
--(axis cs:1.09,-0.0438237430605411)
--(axis cs:1.1,-0.0428997594588411)
--(axis cs:1.11,-0.0420765399205948)
--(axis cs:1.12,-0.041350844888584)
--(axis cs:1.13,-0.0407195102463463)
--(axis cs:1.14,-0.0401794459813747)
--(axis cs:1.15,-0.0397276348627769)
--(axis cs:1.16,-0.0393611311334664)
--(axis cs:1.17,-0.0390770592169482)
--(axis cs:1.18,-0.0388726124387522)
--(axis cs:1.19,-0.038745051762559)
--(axis cs:1.2,-0.0386917045410581)
--(axis cs:1.21,-0.0387099641390421)
--(axis cs:1.22,-0.0387972818200734)
--(axis cs:1.23,-0.0389511083139735)
--(axis cs:1.24,-0.039168944224253)
--(axis cs:1.25,-0.0394483532924607)
--(axis cs:1.26,-0.039786961321192)
--(axis cs:1.27,-0.040182455024473)
--(axis cs:1.28,-0.0406325808934039)
--(axis cs:1.29,-0.0411351440770179)
--(axis cs:1.3,-0.0416880072783047)
--(axis cs:1.31,-0.0422890896653395)
--(axis cs:1.32,-0.0429363657974556)
--(axis cs:1.33,-0.0436278645663928)
--(axis cs:1.34,-0.0443616681523497)
--(axis cs:1.35,-0.045135910994862)
--(axis cs:1.36,-0.045948778778427)
--(axis cs:1.37,-0.046798507432788)
--(axis cs:1.38,-0.0476833821477899)
--(axis cs:1.39,-0.0486017364027121)
--(axis cs:1.4,-0.0495519510099838)
--(axis cs:1.41,-0.05053245317318)
--(axis cs:1.42,-0.0515417155591954)
--(axis cs:1.43,-0.0525782553844901)
--(axis cs:1.44,-0.0536406335152985)
--(axis cs:1.45,-0.0547274535816871)
--(axis cs:1.46,-0.0558373611053483)
--(axis cs:1.47,-0.0569690426410135)
--(axis cs:1.48,-0.0581212249313628)
--(axis cs:1.49,-0.0592926740753132)
--(axis cs:1.5,-0.0604821947095589)
--(axis cs:1.51,-0.0616886292032378)
--(axis cs:1.52,-0.0629108568655982)
--(axis cs:1.53,-0.0641477931665335)
--(axis cs:1.54,-0.0653983889698562)
--(axis cs:1.55,-0.0666616297791765)
--(axis cs:1.56,-0.0679365349962525)
--(axis cs:1.57,-0.0692221571916756)
--(axis cs:1.58,-0.0705175813877557)
--(axis cs:1.59,-0.071821874933508)
--(axis cs:1.6,-0.0731340767966109)
--(axis cs:1.61,-0.0744532975790051)
--(axis cs:1.62,-0.0757786777132034)
--(axis cs:1.63,-0.0771093864760971)
--(axis cs:1.64,-0.07844462133997)
--(axis cs:1.65,-0.0797836072552567)
--(axis cs:1.66,-0.0811255961040222)
--(axis cs:1.67,-0.0824698661335885)
--(axis cs:1.68,-0.0838157213525747)
--(axis cs:1.69,-0.0851624909378473)
--(axis cs:1.7,-0.0865095286522542)
--(axis cs:1.71,-0.0878562122730207)
--(axis cs:1.72,-0.0892019430306797)
--(axis cs:1.73,-0.0905461450584124)
--(axis cs:1.74,-0.091888264851671)
--(axis cs:1.75,-0.0932277707379563)
--(axis cs:1.76,-0.0945641523566251)
--(axis cs:1.77,-0.0958969201485953)
--(axis cs:1.78,-0.097225604855825)
--(axis cs:1.79,-0.0985497570304331)
--(axis cs:1.8,-0.0998689465533367)
--(axis cs:1.81,-0.101182762162274)
--(axis cs:1.82,-0.102490810989084)
--(axis cs:1.83,-0.103792718106121)
--(axis cs:1.84,-0.105088126081662)
--(axis cs:1.85,-0.106376694544197)
--(axis cs:1.86,-0.107658099755457)
--(axis cs:1.87,-0.108932034192066)
--(axis cs:1.88,-0.110198206135683)
--(axis cs:1.89,-0.111456339271503)
--(axis cs:1.9,-0.112706172295009)
--(axis cs:1.91,-0.113947458526825)
--(axis cs:1.92,-0.11517996553556)
--(axis cs:1.93,-0.11640347476852)
--(axis cs:1.94,-0.117617781190157)
--(axis cs:1.95,-0.11882269292813)
--(axis cs:1.96,-0.120018030926865)
--(axis cs:1.97,-0.121203628608486)
--(axis cs:1.98,-0.122379331540994)
--(axis cs:1.99,-0.12354499711358)
--(axis cs:2,-0.124700494218948)
--(axis cs:2.01,-0.125845702942525)
--(axis cs:2.02,-0.126980514258456)
--(axis cs:2.03,-0.128104829732266)
--(axis cs:2.04,-0.129218561247862)
--(axis cs:2.05,-0.130321630738839)
--(axis cs:2.06,-0.131413969902687)
--(axis cs:2.07,-0.132495519927641)
--(axis cs:2.08,-0.133566231225531)
--(axis cs:2.09,-0.134625916786366)
--(axis cs:2.1,-0.135674357909398)
--(axis cs:2.11,-0.136711500270013)
--(axis cs:2.12,-0.137737296842885)
--(axis cs:2.13,-0.138751707482262)
--(axis cs:2.14,-0.139754698689764)
--(axis cs:2.15,-0.140746243387587)
--(axis cs:2.16,-0.14172632069706)
--(axis cs:2.17,-0.142694915722427)
--(axis cs:2.18,-0.143652019339795)
--(axis cs:2.19,-0.144597627991146)
--(axis cs:2.2,-0.145531743483322)
--(axis cs:2.21,-0.146454372791905)
--(axis cs:2.22,-0.1473655278699)
--(axis cs:2.23,-0.148265225461139)
--(axis cs:2.24,-0.149153486918311)
--(axis cs:2.25,-0.150030338025551)
--(axis cs:2.26,-0.150895808825488)
--(axis cs:2.27,-0.151749933450677)
--(axis cs:2.28,-0.152592749959337)
--(axis cs:2.29,-0.153424300175303)
--(axis cs:2.3,-0.154244629532126)
--(axis cs:2.31,-0.155053786921227)
--(axis cs:2.32,-0.155851824544041)
--(axis cs:2.33,-0.156638797768059)
--(axis cs:2.34,-0.15741476498671)
--(axis cs:2.35,-0.158179787482993)
--(axis cs:2.36,-0.158933929319766)
--(axis cs:2.37,-0.159677257221016)
--(axis cs:2.38,-0.160409840430043)
--(axis cs:2.39,-0.161131750587204)
--(axis cs:2.4,-0.161843061610887)
--(axis cs:2.41,-0.162543849581706)
--(axis cs:2.42,-0.16323419262982)
--(axis cs:2.43,-0.16391417082535)
--(axis cs:2.44,-0.164583866071823)
--(axis cs:2.45,-0.165243362002595)
--(axis cs:2.46,-0.165892743880195)
--(axis cs:2.47,-0.166532098498545)
--(axis cs:2.48,-0.167161514087981)
--(axis cs:2.49,-0.16778108022305)
--(axis cs:2.5,-0.168390887733008)
--(axis cs:2.51,-0.168991028614968)
--(axis cs:2.52,-0.169581595949664)
--(axis cs:2.53,-0.170162683819753)
--(axis cs:2.54,-0.170734387230626)
--(axis cs:2.55,-0.171296802033658)
--(axis cs:2.56,-0.171850024851866)
--(axis cs:2.57,-0.172394153007906)
--(axis cs:2.58,-0.172929284454373)
--(axis cs:2.59,-0.173455517706348)
--(axis cs:2.6,-0.173972951776146)
--(axis cs:2.61,-0.174481686110216)
--(axis cs:2.62,-0.174981820528195)
--(axis cs:2.63,-0.175473455184011)
--(axis cs:2.64,-0.175956690511608)
--(axis cs:2.65,-0.176431627156512)
--(axis cs:2.66,-0.176898365923155)
--(axis cs:2.67,-0.177357007723941)
--(axis cs:2.68,-0.177807653530027)
--(axis cs:2.69,-0.178250404323788)
--(axis cs:2.7,-0.178685361052935)
--(axis cs:2.71,-0.179112624586241)
--(axis cs:2.72,-0.179532251011127)
--(axis cs:2.73,-0.17994414257121)
--(axis cs:2.74,-0.180348393244141)
--(axis cs:2.75,-0.180745122332949)
--(axis cs:2.76,-0.181134447792609)
--(axis cs:2.77,-0.18151648619516)
--(axis cs:2.78,-0.181891352696186)
--(axis cs:2.79,-0.182259161002652)
--(axis cs:2.8,-0.182620023342058)
--(axis cs:2.81,-0.182974050432882)
--(axis cs:2.82,-0.183321351456285)
--(axis cs:2.83,-0.183662034029063)
--(axis cs:2.84,-0.183996204177799)
--(axis cs:2.85,-0.184323966314198)
--(axis cs:2.86,-0.184645423211583)
--(axis cs:2.87,-0.184960675993676)
--(axis cs:2.88,-0.185269824128834)
--(axis cs:2.89,-0.185572965383857)
--(axis cs:2.9,-0.185870195804503)
--(axis cs:2.91,-0.186161609698151)
--(axis cs:2.92,-0.186447299617367)
--(axis cs:2.93,-0.186727356344339)
--(axis cs:2.94,-0.187001868876168)
--(axis cs:2.95,-0.187270924411003)
--(axis cs:2.96,-0.187534608334987)
--(axis cs:2.97,-0.187793004210006)
--(axis cs:2.98,-0.188046193762212)
--(axis cs:2.99,-0.188294256871316)
--(axis cs:3,-0.188537271560608)
--(axis cs:3.01,-0.188775313987709)
--(axis cs:3.02,-0.189008458436016)
--(axis cs:3.03,-0.189236777306829)
--(axis cs:3.04,-0.189460341112141)
--(axis cs:3.05,-0.189679218468066)
--(axis cs:3.06,-0.189893476088884)
--(axis cs:3.07,-0.190103178781695)
--(axis cs:3.08,-0.190308389441644)
--(axis cs:3.09,-0.190509169047707)
--(axis cs:3.1,-0.190705576660817)
--(axis cs:3.11,-0.190897669452611)
--(axis cs:3.12,-0.191085502671392)
--(axis cs:3.13,-0.191269129625119)
--(axis cs:3.14,-0.191448601681328)
--(axis cs:3.15,-0.191623968267409)
--(axis cs:3.16,-0.191795276871213)
--(axis cs:3.17,-0.191962573041978)
--(axis cs:3.18,-0.192125900391556)
--(axis cs:3.19,-0.192285300595932)
--(axis cs:3.2,-0.192440813396997)
--(axis cs:3.21,-0.192592476604584)
--(axis cs:3.22,-0.192740326098736)
--(axis cs:3.23,-0.192884395832183)
--(axis cs:3.24,-0.19302471783303)
--(axis cs:3.25,-0.193161322207621)
--(axis cs:3.26,-0.193294237143572)
--(axis cs:3.27,-0.193423488912958)
--(axis cs:3.28,-0.193549101875621)
--(axis cs:3.29,-0.193671098482607)
--(axis cs:3.3,-0.193789499279694)
--(axis cs:3.31,-0.193904323113141)
--(axis cs:3.32,-0.194015666937966)
--(axis cs:3.33,-0.194123650847826)
--(axis cs:3.34,-0.194228346518741)
--(axis cs:3.35,-0.194329824547606)
--(axis cs:3.36,-0.194428154438383)
--(axis cs:3.37,-0.194523404609686)
--(axis cs:3.38,-0.194615642402585)
--(axis cs:3.39,-0.194704934088477)
--(axis cs:3.4,-0.194791344877034)
--(axis cs:3.41,-0.194874938924201)
--(axis cs:3.42,-0.194955779340243)
--(axis cs:3.43,-0.195033928197837)
--(axis cs:3.44,-0.195109446540192)
--(axis cs:3.45,-0.195182394389201)
--(axis cs:3.46,-0.195252830753604)
--(axis cs:3.47,-0.195320813637173)
--(axis cs:3.48,-0.195386400046899)
--(axis cs:3.49,-0.195449646001177)
--(axis cs:3.5,-0.195510606537989)
--(axis cs:3.51,-0.195569335723079)
--(axis cs:3.52,-0.195625886658113)
--(axis cs:3.53,-0.195680311488811)
--(axis cs:3.54,-0.195732661413067)
--(axis cs:3.55,-0.195782986688962)
--(axis cs:3.56,-0.195831336636544)
--(axis cs:3.57,-0.195877759636964)
--(axis cs:3.58,-0.195922303140943)
--(axis cs:3.59,-0.195965013677927)
--(axis cs:3.6,-0.196005936865191)
--(axis cs:3.61,-0.196045117416876)
--(axis cs:3.62,-0.196082599152947)
--(axis cs:3.63,-0.196118425008091)
--(axis cs:3.64,-0.196152637040518)
--(axis cs:3.65,-0.196185276440694)
--(axis cs:3.66,-0.196216383539971)
--(axis cs:3.67,-0.196245997819144)
--(axis cs:3.68,-0.196274157916898)
--(axis cs:3.69,-0.196300901638168)
--(axis cs:3.7,-0.196326265962402)
--(axis cs:3.71,-0.196350287051716)
--(axis cs:3.72,-0.196373000258958)
--(axis cs:3.73,-0.196394440135655)
--(axis cs:3.74,-0.196414640439875)
--(axis cs:3.75,-0.196433634138216)
--(axis cs:3.76,-0.196451453404907)
--(axis cs:3.77,-0.196468129638545)
--(axis cs:3.78,-0.19648369347051)
--(axis cs:3.79,-0.196498174772958)
--(axis cs:3.8,-0.196511602666693)
--(axis cs:3.81,-0.196524005528901)
--(axis cs:3.82,-0.196535411000748)
--(axis cs:3.83,-0.196545845994848)
--(axis cs:3.84,-0.196555413988188)
--(axis cs:3.85,-0.196564590097129)
--(axis cs:3.86,-0.196573483993386)
--(axis cs:3.87,-0.196582139153238)
--(axis cs:3.88,-0.196590603771814)
--(axis cs:3.89,-0.1965989307701)
--(axis cs:3.9,-0.196607177801539)
--(axis cs:3.91,-0.196615407258215)
--(axis cs:3.92,-0.19662368627657)
--(axis cs:3.93,-0.196632086737682)
--(axis cs:3.94,-0.196640685275632)
--(axis cs:3.95,-0.196649563291749)
--(axis cs:3.96,-0.196658806959095)
--(axis cs:3.97,-0.196668507226097)
--(axis cs:3.98,-0.196678759819345)
--(axis cs:3.99,-0.196689665245456)
--(axis cs:4,-0.196701328791979)
--(axis cs:4.01,-0.196713860527246)
--(axis cs:4.02,-0.196727375299114)
--(axis cs:4.03,-0.196741992732514)
--(axis cs:4.04,-0.19675783722574)
--(axis cs:4.05,-0.196775037945376)
--(axis cs:4.06,-0.196793728819789)
--(axis cs:4.07,-0.196814048531088)
--(axis cs:4.08,-0.196836140505441)
--(axis cs:4.09,-0.196860152904815)
--(axis cs:4.1,-0.196886238627447)
--(axis cs:4.11,-0.196914555297715)
--(axis cs:4.12,-0.19694526525094)
--(axis cs:4.13,-0.196978535515748)
--(axis cs:4.14,-0.197014537793895)
--(axis cs:4.15,-0.197053448437459)
--(axis cs:4.16,-0.197095448423294)
--(axis cs:4.17,-0.197140723324648)
--(axis cs:4.18,-0.197189463279833)
--(axis cs:4.19,-0.197241862957844)
--(axis cs:4.2,-0.197298121520822)
--(axis cs:4.21,-0.197358442583247)
--(axis cs:4.22,-0.197423034167752)
--(axis cs:4.23,-0.197492108660627)
--(axis cs:4.24,-0.197565882781254)
--(axis cs:4.25,-0.197644577531835)
--(axis cs:4.26,-0.197728418140358)
--(axis cs:4.27,-0.197817633999957)
--(axis cs:4.28,-0.197912458603975)
--(axis cs:4.29,-0.198013129476659)
--(axis cs:4.3,-0.198119888099419)
--(axis cs:4.31,-0.198232979832592)
--(axis cs:4.32,-0.198352653832654)
--(axis cs:4.33,-0.198479162964831)
--(axis cs:4.34,-0.198612763711063)
--(axis cs:4.35,-0.198753716073293)
--(axis cs:4.36,-0.198902283472098)
--(axis cs:4.37,-0.19906049988396)
--(axis cs:4.38,-0.199230333419021)
--(axis cs:4.39,-0.199411596670853)
--(axis cs:4.4,-0.19960419010695)
--(axis cs:4.41,-0.199808104367074)
--(axis cs:4.42,-0.200023419834381)
--(axis cs:4.43,-0.200250306132406)
--(axis cs:4.44,-0.200489021547951)
--(axis cs:4.45,-0.200739912378684)
--(axis cs:4.46,-0.201003412203036)
--(axis cs:4.47,-0.201280041068837)
--(axis cs:4.48,-0.201570404596088)
--(axis cs:4.49,-0.201875192986113)
--(axis cs:4.5,-0.202195179933399)
--(axis cs:4.51,-0.202531221436364)
--(axis cs:4.52,-0.202884254482208)
--(axis cs:4.53,-0.203255295609989)
--(axis cs:4.54,-0.203645439343594)
--(axis cs:4.55,-0.204055856485348)
--(axis cs:4.56,-0.204487792260896)
--(axis cs:4.57,-0.20494256430612)
--(axis cs:4.58,-0.205421560487078)
--(axis cs:4.59,-0.20592623654449)
--(axis cs:4.6,-0.206458113554941)
--(axis cs:4.61,-0.207018775198244)
--(axis cs:4.62,-0.207609864807107)
--(axis cs:4.63,-0.208233082243519)
--(axis cs:4.64,-0.20889018055891)
--(axis cs:4.65,-0.20958296244701)
--(axis cs:4.66,-0.210313276493992)
--(axis cs:4.67,-0.211083013229001)
--(axis cs:4.68,-0.211894100980526)
--(axis cs:4.69,-0.2127485015466)
--(axis cs:4.7,-0.213648205689405)
--(axis cs:4.71,-0.214595228467608)
--(axis cs:4.72,-0.215591604422387)
--(axis cs:4.73,-0.216639382636217)
--(axis cs:4.74,-0.217740621677999)
--(axis cs:4.75,-0.218897384441706)
--(axis cs:4.76,-0.220111732952695)
--(axis cs:4.77,-0.221385723150569)
--(axis cs:4.78,-0.22272139967329)
--(axis cs:4.79,-0.224121046463995)
--(axis cs:4.8,-0.225587860504184)
--(axis cs:4.81,-0.227124201883584)
--(axis cs:4.82,-0.228732418848631)
--(axis cs:4.83,-0.230414965249478)
--(axis cs:4.84,-0.232174389175774)
--(axis cs:4.85,-0.234013321356971)
--(axis cs:4.86,-0.23593446338338)
--(axis cs:4.87,-0.237940575808653)
--(axis cs:4.88,-0.24003446619835)
--(axis cs:4.89,-0.242218977192723)
--(axis cs:4.9,-0.244496974654977)
--(axis cs:4.91,-0.246871336024604)
--(axis cs:4.92,-0.249344938865054)
--(axis cs:4.93,-0.2519206497052)
--(axis cs:4.94,-0.254601313284707)
--(axis cs:4.95,-0.257389742244893)
--(axis cs:4.96,-0.260288707330226)
--(axis cs:4.97,-0.263300928160599)
--(axis cs:4.98,-0.266429064628343)
--(axis cs:4.99,-0.26967570896693)
--(axis cs:5,-0.273043378530637)
--(axis cs:5,0.271654702153628)
--(axis cs:5,0.271654702153628)
--(axis cs:4.99,0.268303021461755)
--(axis cs:4.98,0.26507159376622)
--(axis cs:4.97,0.261957914890211)
--(axis cs:4.96,0.258959405815339)
--(axis cs:4.95,0.256073419887262)
--(axis cs:4.94,0.253297250738273)
--(axis cs:4.93,0.250628140887603)
--(axis cs:4.92,0.248063290972198)
--(axis cs:4.91,0.245599869553736)
--(axis cs:4.9,0.243235023441562)
--(axis cs:4.89,0.240965888466194)
--(axis cs:4.88,0.238789600606658)
--(axis cs:4.87,0.236703307438046)
--(axis cs:4.86,0.23470417985206)
--(axis cs:4.85,0.232789423892457)
--(axis cs:4.84,0.23095629267925)
--(axis cs:4.83,0.229202098350857)
--(axis cs:4.82,0.227524223955639)
--(axis cs:4.81,0.225920135227757)
--(axis cs:4.8,0.224387392186325)
--(axis cs:4.79,0.222923660501261)
--(axis cs:4.78,0.221526594049774)
--(axis cs:4.77,0.220193009872925)
--(axis cs:4.76,0.218920638112064)
--(axis cs:4.75,0.217707448282934)
--(axis cs:4.74,0.216551398676895)
--(axis cs:4.73,0.215450441585334)
--(axis cs:4.72,0.214402528525629)
--(axis cs:4.71,0.213405615433454)
--(axis cs:4.7,0.212457667773848)
--(axis cs:4.69,0.211556665592862)
--(axis cs:4.68,0.21070060846914)
--(axis cs:4.67,0.209887520336249)
--(axis cs:4.66,0.209115454157174)
--(axis cs:4.65,0.208382496434774)
--(axis cs:4.64,0.207686771544704)
--(axis cs:4.63,0.207026445879987)
--(axis cs:4.62,0.206399731799043)
--(axis cs:4.61,0.205804891371496)
--(axis cs:4.6,0.205240239918438)
--(axis cs:4.59,0.20470414934974)
--(axis cs:4.58,0.204195051309323)
--(axis cs:4.57,0.203711440091073)
--(axis cs:4.56,0.203251875378561)
--(axis cs:4.55,0.202814984796226)
--(axis cs:4.54,0.202399466275179)
--(axis cs:4.53,0.202004090241406)
--(axis cs:4.52,0.201627701634795)
--(axis cs:4.51,0.201269221767906)
--(axis cs:4.5,0.200927650033677)
--(axis cs:4.49,0.200602065471334)
--(axis cs:4.48,0.200291628199682)
--(axis cs:4.47,0.19999558072738)
--(axis cs:4.46,0.199713249161432)
--(axis cs:4.45,0.199444044305064)
--(axis cs:4.44,0.199187462655872)
--(axis cs:4.43,0.198943087313605)
--(axis cs:4.42,0.198710588801129)
--(axis cs:4.41,0.198489725803218)
--(axis cs:4.4,0.198280345826805)
--(axis cs:4.39,0.198082385785136)
--(axis cs:4.38,0.197895872507089)
--(axis cs:4.37,0.197720923171654)
--(axis cs:4.36,0.197557743014562)
--(axis cs:4.35,0.197404381942183)
--(axis cs:4.34,0.197258824183171)
--(axis cs:4.33,0.197120824744373)
--(axis cs:4.32,0.196990142304101)
--(axis cs:4.31,0.196866539321183)
--(axis cs:4.3,0.196749782139247)
--(axis cs:4.29,0.196639641086396)
--(axis cs:4.28,0.196535890570373)
--(axis cs:4.27,0.196438309169359)
--(axis cs:4.26,0.196346679718517)
--(axis cs:4.25,0.196260789392434)
--(axis cs:4.24,0.196180429783596)
--(axis cs:4.23,0.196105396977056)
--(axis cs:4.22,0.196035491621451)
--(axis cs:4.21,0.195970518995908)
--(axis cs:4.2,0.195910289076243)
--(axis cs:4.19,0.195854616613659)
--(axis cs:4.18,0.195803321192532)
--(axis cs:4.17,0.195756227281816)
--(axis cs:4.16,0.19571316428338)
--(axis cs:4.15,0.195673966577427)
--(axis cs:4.14,0.195638473565163)
--(axis cs:4.13,0.195606529708853)
--(axis cs:4.12,0.195577984569439)
--(axis cs:4.11,0.19555269284186)
--(axis cs:4.1,0.195530514388235)
--(axis cs:4.09,0.195511314269056)
--(axis cs:4.08,0.195494962772558)
--(axis cs:4.07,0.19548133544239)
--(axis cs:4.06,0.195470313106479)
--(axis cs:4.05,0.195461781912846)
--(axis cs:4.04,0.195455633353263)
--(axis cs:4.03,0.195451764282291)
--(axis cs:4.02,0.195450076934978)
--(axis cs:4.01,0.195450478943308)
--(axis cs:4,0.19545288335152)
--(axis cs:3.99,0.195457208630393)
--(axis cs:3.98,0.195463378690595)
--(axis cs:3.97,0.195471322895207)
--(axis cs:3.96,0.195480976071501)
--(axis cs:3.95,0.195492278522063)
--(axis cs:3.94,0.195505176035348)
--(axis cs:3.93,0.195519619895743)
--(axis cs:3.92,0.195535566893216)
--(axis cs:3.91,0.195552979332642)
--(axis cs:3.9,0.195571825051874)
--(axis cs:3.89,0.195592077432998)
--(axis cs:3.88,0.195613715404656)
--(axis cs:3.87,0.195636723449078)
--(axis cs:3.86,0.195661091608884)
--(axis cs:3.85,0.19568681549372)
--(axis cs:3.84,0.195713896286734)
--(axis cs:3.83,0.195742269844025)
--(axis cs:3.82,0.195771507459426)
--(axis cs:3.81,0.19580155296277)
--(axis cs:3.8,0.195832427659401)
--(axis cs:3.79,0.195864153052017)
--(axis cs:3.78,0.195896750848233)
--(axis cs:3.77,0.195930242968279)
--(axis cs:3.76,0.195964651552821)
--(axis cs:3.75,0.195999998970909)
--(axis cs:3.74,0.196036307828061)
--(axis cs:3.73,0.196073600974736)
--(axis cs:3.72,0.196111901523148)
--(axis cs:3.71,0.196151232846414)
--(axis cs:3.7,0.196191618580606)
--(axis cs:3.69,0.196233082632646)
--(axis cs:3.68,0.196275649188296)
--(axis cs:3.67,0.19631934272024)
--(axis cs:3.66,0.196364187996264)
--(axis cs:3.65,0.19641021008752)
--(axis cs:3.64,0.196457434376882)
--(axis cs:3.63,0.196505886567383)
--(axis cs:3.62,0.196555592690735)
--(axis cs:3.61,0.196606579115932)
--(axis cs:3.6,0.196658872557914)
--(axis cs:3.59,0.196712500086317)
--(axis cs:3.58,0.196767489134277)
--(axis cs:3.57,0.196823867507295)
--(axis cs:3.56,0.196881663392159)
--(axis cs:3.55,0.196940905365915)
--(axis cs:3.54,0.197001622404876)
--(axis cs:3.53,0.197063843892915)
--(axis cs:3.52,0.197127599620415)
--(axis cs:3.51,0.19719291978584)
--(axis cs:3.5,0.197259835003517)
--(axis cs:3.49,0.197328376311493)
--(axis cs:3.48,0.197398575179403)
--(axis cs:3.47,0.197470463516315)
--(axis cs:3.46,0.19754407367858)
--(axis cs:3.45,0.197619438477656)
--(axis cs:3.44,0.197696591187912)
--(axis cs:3.43,0.197775565554397)
--(axis cs:3.42,0.197856395800582)
--(axis cs:3.41,0.197939116636044)
--(axis cs:3.4,0.19802376326411)
--(axis cs:3.39,0.198110371389432)
--(axis cs:3.38,0.198198977225496)
--(axis cs:3.37,0.198289617502059)
--(axis cs:3.36,0.198382329472484)
--(axis cs:3.35,0.198477150920995)
--(axis cs:3.34,0.198574120169815)
--(axis cs:3.33,0.198673276086184)
--(axis cs:3.32,0.198774658089128)
--(axis cs:3.31,0.198878306134775)
--(axis cs:3.3,0.198984213372599)
--(axis cs:3.29,0.199092397730226)
--(axis cs:3.28,0.199202956893548)
--(axis cs:3.27,0.199315988508065)
--(axis cs:3.26,0.199431589982369)
--(axis cs:3.25,0.199549858493449)
--(axis cs:3.24,0.199670890991661)
--(axis cs:3.23,0.199794784205385)
--(axis cs:3.22,0.19992163464533)
--(axis cs:3.21,0.200051538608524)
--(axis cs:3.2,0.200184592181952)
--(axis cs:3.19,0.200320891245852)
--(axis cs:3.18,0.200460531476665)
--(axis cs:3.17,0.200603608349627)
--(axis cs:3.16,0.200750217141001)
--(axis cs:3.15,0.200900452929943)
--(axis cs:3.14,0.201054410599994)
--(axis cs:3.13,0.201212184840189)
--(axis cs:3.12,0.20137387014578)
--(axis cs:3.11,0.20153956081856)
--(axis cs:3.1,0.201709350966789)
--(axis cs:3.09,0.201883334504698)
--(axis cs:3.08,0.202061605135018)
--(axis cs:3.07,0.202244256314424)
--(axis cs:3.06,0.202431381281731)
--(axis cs:3.05,0.202623073055438)
--(axis cs:3.04,0.202819424428895)
--(axis cs:3.03,0.203020527964907)
--(axis cs:3.02,0.203226475989728)
--(axis cs:3.01,0.203437360586455)
--(axis cs:3,0.203653273587792)
--(axis cs:2.99,0.203874306568167)
--(axis cs:2.98,0.204100550835199)
--(axis cs:2.97,0.204332097420487)
--(axis cs:2.96,0.204569037069698)
--(axis cs:2.95,0.20481146023196)
--(axis cs:2.94,0.205059457048517)
--(axis cs:2.93,0.20531311734064)
--(axis cs:2.92,0.205572530596779)
--(axis cs:2.91,0.205837785958925)
--(axis cs:2.9,0.206108972208179)
--(axis cs:2.89,0.206386177749492)
--(axis cs:2.88,0.206669490595574)
--(axis cs:2.87,0.206958998349936)
--(axis cs:2.86,0.207254788189059)
--(axis cs:2.85,0.20755694684241)
--(axis cs:2.84,0.207865560545779)
--(axis cs:2.83,0.208180715035043)
--(axis cs:2.82,0.208502495534484)
--(axis cs:2.81,0.20883098673282)
--(axis cs:2.8,0.209166272758077)
--(axis cs:2.79,0.20950843715128)
--(axis cs:2.78,0.209857562838914)
--(axis cs:2.77,0.210213732104142)
--(axis cs:2.76,0.210577026556736)
--(axis cs:2.75,0.21094752710169)
--(axis cs:2.74,0.211325313906477)
--(axis cs:2.73,0.211710466366933)
--(axis cs:2.72,0.212103063071703)
--(axis cs:2.71,0.212503208402392)
--(axis cs:2.7,0.21291119886601)
--(axis cs:2.69,0.213327177437945)
--(axis cs:2.68,0.213751242542177)
--(axis cs:2.67,0.214183492668354)
--(axis cs:2.66,0.21462402632754)
--(axis cs:2.65,0.215072942006346)
--(axis cs:2.64,0.215530338119411)
--(axis cs:2.63,0.215996312960195)
--(axis cs:2.62,0.216470964650065)
--(axis cs:2.61,0.216954391085631)
--(axis cs:2.6,0.217446689870326)
--(axis cs:2.59,0.217947958260149)
--(axis cs:2.58,0.218458293124781)
--(axis cs:2.57,0.218977790886656)
--(axis cs:2.56,0.219506547457873)
--(axis cs:2.55,0.220044658174961)
--(axis cs:2.54,0.220592217731439)
--(axis cs:2.53,0.221149320108133)
--(axis cs:2.52,0.221716058501188)
--(axis cs:2.51,0.222292525247738)
--(axis cs:2.5,0.222878811749174)
--(axis cs:2.49,0.223475008391965)
--(axis cs:2.48,0.224081204465981)
--(axis cs:2.47,0.224697488080265)
--(axis cs:2.46,0.225323946076199)
--(axis cs:2.45,0.225960663938019)
--(axis cs:2.44,0.226607725700617)
--(axis cs:2.43,0.227265213854588)
--(axis cs:2.42,0.227933209248455)
--(axis cs:2.41,0.228611790988032)
--(axis cs:2.4,0.229301036332858)
--(axis cs:2.39,0.230001020589657)
--(axis cs:2.38,0.230711817002769)
--(axis cs:2.37,0.231433496641482)
--(axis cs:2.36,0.232166128284237)
--(axis cs:2.35,0.232909778299623)
--(axis cs:2.34,0.233664510524128)
--(axis cs:2.33,0.23443038612034)
--(axis cs:2.32,0.235207463458226)
--(axis cs:2.31,0.235995798005438)
--(axis cs:2.3,0.236795442190959)
--(axis cs:2.29,0.237606445264992)
--(axis cs:2.28,0.238428853155021)
--(axis cs:2.27,0.239262708317961)
--(axis cs:2.26,0.240108049588332)
--(axis cs:2.25,0.240964912022365)
--(axis cs:2.24,0.241833326737969)
--(axis cs:2.23,0.242713320750481)
--(axis cs:2.22,0.243604916804108)
--(axis cs:2.21,0.244508133198989)
--(axis cs:2.2,0.245422983613793)
--(axis cs:2.19,0.246349476923764)
--(axis cs:2.18,0.247287617014134)
--(axis cs:2.17,0.248237402588815)
--(axis cs:2.16,0.249198826974293)
--(axis cs:2.15,0.250171877918622)
--(axis cs:2.14,0.25115653738545)
--(axis cs:2.13,0.25215278134297)
--(axis cs:2.12,0.253160579547721)
--(axis cs:2.11,0.254179895323146)
--(axis cs:2.1,0.255210685332816)
--(axis cs:2.09,0.256252899348226)
--(axis cs:2.08,0.257306480193069)
--(axis cs:2.07,0.258371520333431)
--(axis cs:2.06,0.259448065312858)
--(axis cs:2.05,0.26053600751166)
--(axis cs:2.04,0.26163523227095)
--(axis cs:2.03,0.262745617626446)
--(axis cs:2.02,0.263867034036156)
--(axis cs:2.01,0.264999344095293)
--(axis cs:2,0.266142402268208)
--(axis cs:1.99,0.267296054615902)
--(axis cs:1.98,0.26846013849914)
--(axis cs:1.97,0.269634482274797)
--(axis cs:1.96,0.270818904985374)
--(axis cs:1.95,0.272013216041558)
--(axis cs:1.94,0.273217214897719)
--(axis cs:1.93,0.274430690720235)
--(axis cs:1.92,0.275653422048531)
--(axis cs:1.91,0.276885176448711)
--(axis cs:1.9,0.27812571015967)
--(axis cs:1.89,0.279374767731576)
--(axis cs:1.88,0.280632081656592)
--(axis cs:1.87,0.281897371991726)
--(axis cs:1.86,0.283170345973686)
--(axis cs:1.85,0.284450697625623)
--(axis cs:1.84,0.285738107355628)
--(axis cs:1.83,0.287032241546877)
--(axis cs:1.82,0.288332752139284)
--(axis cs:1.81,0.289639276202545)
--(axis cs:1.8,0.290951435500445)
--(axis cs:1.79,0.292268836046303)
--(axis cs:1.78,0.293591067649425)
--(axis cs:1.77,0.294917703452439)
--(axis cs:1.76,0.296248299459382)
--(axis cs:1.75,0.297582394054414)
--(axis cs:1.74,0.298919507511019)
--(axis cs:1.73,0.300259141491578)
--(axis cs:1.72,0.301600778537173)
--(axis cs:1.71,0.30294388154749)
--(axis cs:1.7,0.304287893250704)
--(axis cs:1.69,0.305632235663195)
--(axis cs:1.68,0.306976309538984)
--(axis cs:1.67,0.308319493808745)
--(axis cs:1.66,0.309661145008265)
--(axis cs:1.65,0.31100059669623)
--(axis cs:1.64,0.312337158861194)
--(axis cs:1.63,0.31367011731761)
--(axis cs:1.62,0.314998733139413)
--(axis cs:1.61,0.316322242113406)
--(axis cs:1.6,0.31763985402188)
--(axis cs:1.59,0.318950751993428)
--(axis cs:1.58,0.320254092174702)
--(axis cs:1.57,0.32154904419638)
--(axis cs:1.56,0.322834689796294)
--(axis cs:1.55,0.324110032142393)
--(axis cs:1.54,0.325374044548596)
--(axis cs:1.53,0.326625669758426)
--(axis cs:1.52,0.327863819216255)
--(axis cs:1.51,0.329087372326036)
--(axis cs:1.5,0.330295175697421)
--(axis cs:1.49,0.331486042379125)
--(axis cs:1.48,0.332658751079437)
--(axis cs:1.47,0.333812045373755)
--(axis cs:1.46,0.334944632899029)
--(axis cs:1.45,0.336055184535002)
--(axis cs:1.44,0.337142333572138)
--(axis cs:1.43,0.338204674866114)
--(axis cs:1.42,0.339240763978786)
--(axis cs:1.41,0.340249116305505)
--(axis cs:1.4,0.341228206188684)
--(axis cs:1.39,0.34217646601751)
--(axis cs:1.38,0.343092285313699)
--(axis cs:1.37,0.343974009803198)
--(axis cs:1.36,0.344819940473724)
--(axis cs:1.35,0.345628332618068)
--(axis cs:1.34,0.346397394863039)
--(axis cs:1.33,0.347125288183992)
--(axis cs:1.32,0.347810124904831)
--(axis cs:1.31,0.348449967683409)
--(axis cs:1.3,0.349042828482246)
--(axis cs:1.29,0.349586667524498)
--(axis cs:1.28,0.350079392235079)
--(axis cs:1.27,0.350518856166893)
--(axis cs:1.26,0.350902857912101)
--(axis cs:1.25,0.351229139998356)
--(axis cs:1.24,0.351495387769959)
--(axis cs:1.23,0.351699228253887)
--(axis cs:1.22,0.351838229010633)
--(axis cs:1.21,0.351909897057769)
--(axis cs:1.2,0.351911663284041)
--(axis cs:1.19,0.351840829507098)
--(axis cs:1.18,0.35169462449199)
--(axis cs:1.17,0.351470209620119)
--(axis cs:1.16,0.351164676791358)
--(axis cs:1.15,0.350775047168019)
--(axis cs:1.14,0.350298269903154)
--(axis cs:1.13,0.349731220853199)
--(axis cs:1.12,0.349070701274936)
--(axis cs:1.11,0.34831343650679)
--(axis cs:1.1,0.347456074634467)
--(axis cs:1.09,0.346495185140943)
--(axis cs:1.08,0.34542725754084)
--(axis cs:1.07,0.344248699999217)
--(axis cs:1.06,0.342955837934814)
--(axis cs:1.05,0.34154491260781)
--(axis cs:1.04,0.34001207969214)
--(axis cs:1.03,0.338353407832453)
--(axis cs:1.02,0.336564877185783)
--(axis cs:1.01,0.334642377948016)
--(axis cs:1,0.332581708865263)
--(axis cs:0.99,0.33037857573023)
--(axis cs:0.98,0.328028589863728)
--(axis cs:0.97,0.325527266581419)
--(axis cs:0.96,0.322870023645982)
--(axis cs:0.95,0.320052179704807)
--(axis cs:0.94,0.317068952713412)
--(axis cs:0.93,0.313915458344755)
--(axis cs:0.92,0.310586708384612)
--(axis cs:0.91,0.307077608744064)
--(axis cs:0.9,0.303382861090169)
--(axis cs:0.89,0.299497015643731)
--(axis cs:0.88,0.2954145525438)
--(axis cs:0.87,0.291129831114836)
--(axis cs:0.86,0.286637088140457)
--(axis cs:0.85,0.281930436119625)
--(axis cs:0.84,0.2770038615051)
--(axis cs:0.83,0.271851222923948)
--(axis cs:0.82,0.266466249379903)
--(axis cs:0.81,0.260842538437338)
--(axis cs:0.8,0.2549735543866)
--(axis cs:0.79,0.248852626390418)
--(axis cs:0.78,0.242472946611093)
--(axis cs:0.77,0.235827568318125)
--(axis cs:0.76,0.22890940397591)
--(axis cs:0.75,0.221711223398458)
--(axis cs:0.74,0.214225651832709)
--(axis cs:0.73,0.206445167884336)
--(axis cs:0.72,0.198362101524477)
--(axis cs:0.71,0.189968632074685)
--(axis cs:0.7,0.181256786169059)
--(axis cs:0.69,0.172218435692829)
--(axis cs:0.68,0.162845295696565)
--(axis cs:0.67,0.153128922285111)
--(axis cs:0.66,0.143060665167338)
--(axis cs:0.65,0.132631563554229)
--(axis cs:0.64,0.121832583877642)
--(axis cs:0.63,0.110654520667347)
--(axis cs:0.62,0.0990879822502179)
--(axis cs:0.61,0.0871233882313928)
--(axis cs:0.6,0.0747509669090451)
--(axis cs:0.59,0.061960752617071)
--(axis cs:0.58,0.0487425829893597)
--(axis cs:0.57,0.0350860961385855)
--(axis cs:0.56,0.0209807277416396)
--(axis cs:0.55,0.00641570802289057)
--(axis cs:0.54,-0.00861994137458619)
--(axis cs:0.53,-0.0241374106408719)
--(axis cs:0.52,-0.0401481051865806)
--(axis cs:0.51,-0.0566636491797277)
--(axis cs:0.5,-0.0736958892478512)
--(axis cs:0.49,-0.0912568983631928)
--(axis cs:0.48,-0.109358979931096)
--(axis cs:0.47,-0.128014672104495)
--(axis cs:0.46,-0.147236752350502)
--(axis cs:0.45,-0.167038335824215)
--(axis cs:0.44,-0.187432868607212)
--(axis cs:0.43,-0.208433946817208)
--(axis cs:0.42,-0.230055449043127)
--(axis cs:0.41,-0.252311544921366)
--(axis cs:0.4,-0.275216702856414)
--(axis cs:0.39,-0.298785698457759)
--(axis cs:0.38,-0.323033623795249)
--(axis cs:0.37,-0.347975897592496)
--(axis cs:0.36,-0.373628276498878)
--(axis cs:0.35,-0.400006867605927)
--(axis cs:0.34,-0.427128142404604)
--(axis cs:0.33,-0.455008952417298)
--(axis cs:0.32,-0.483666546784297)
--(axis cs:0.31,-0.513118592140969)
--(axis cs:0.3,-0.543383195192093)
--(axis cs:0.29,-0.574478928477412)
--(axis cs:0.28,-0.606424859932712)
--(axis cs:0.27,-0.639240660125007)
--(axis cs:0.26,-0.672946667796807)
--(axis cs:0.25,-0.707563684913621)
--(axis cs:0.24,-0.743113202519335)
--(axis cs:0.23,-0.779617474534952)
--(axis cs:0.22,-0.81709959667849)
--(axis cs:0.21,-0.855583601349343)
--(axis cs:0.2,-0.895094572669507)
--(axis cs:0.19,-0.935658787243604)
--(axis cs:0.18,-0.977303888114463)
--(axis cs:0.17,-1.02005910202217)
--(axis cs:0.16,-1.06395551408423)
--(axis cs:0.15,-1.10902642031732)
--(axis cs:0.14,-1.15530778611296)
--(axis cs:0.13,-1.20283885303153)
--(axis cs:0.12,-1.2516629575767)
--(axis cs:0.11,-1.30182866057562)
--(axis cs:0.1,-1.35339131737995)
--(axis cs:0.09,-1.40641541074456)
--(axis cs:0.08,-1.46097811124621)
--(axis cs:0.07,-1.51717484311509)
--(axis cs:0.06,-1.57512857734769)
--(axis cs:0.05,-1.63500644803884)
--(axis cs:0.04,-1.69705233336218)
--(axis cs:0.03,-1.76165957478576)
--(axis cs:0.02,-1.82956894824805)
--(axis cs:0.01,-1.90264206932643)
--(axis cs:0,-2)
--cycle;

\addplot [line width=1.4pt, blue]
table {%
0 -2
0.01 -1.94110124156752
0.02 -1.88347326020973
0.03 -1.8270956561973
0.04 -1.77194821239242
0.05 -1.71801089662729
0.06 -1.66526386391467
0.07 -1.6136874584955
0.08 -1.56326221572869
0.09 -1.51396886382775
0.1 -1.46578832544912
0.11 -1.41870171913687
0.12 -1.37269036062817
0.13 -1.3277357640241
0.14 -1.28381964283008
0.15 -1.2409239108701
0.16 -1.19903068307904
0.17 -1.15812227617701
0.18 -1.11818120922959
0.19 -1.07919020409814
0.2 -1.04113218578351
0.21 -1.00399028266726
0.22 -0.967747826653647
0.23 -0.932388353216162
0.24 -0.897895601351809
0.25 -0.864253513446647
0.26 -0.831446235055765
0.27 -0.799458114600904
0.28 -0.768273702988825
0.29 -0.737877753153462
0.3 -0.708255219524798
0.31 -0.679391257427358
0.32 -0.651271222411123
0.33 -0.623880669517598
0.34 -0.597205352483707
0.35 -0.571231222886108
0.36 -0.545944429228465
0.37 -0.521331315974137
0.38 -0.497378422526688
0.39 -0.474072482160561
0.4 -0.451400420904178
0.41 -0.429349356377694
0.42 -0.407906596587555
0.43 -0.387059638679958
0.44 -0.366796167655247
0.45 -0.347104055045235
0.46 -0.32797135755538
0.47 -0.309386315673685
0.48 -0.291337352248144
0.49 -0.273813071034506
0.5 -0.256802255216081
0.51 -0.240293865897242
0.52 -0.224277040572264
0.53 -0.20874109157106
0.54 -0.193675504483341
0.55 -0.179069936562696
0.56 -0.164914215112006
0.57 -0.151198335851609
0.58 -0.137912461271549
0.59 -0.125046918969228
0.6 -0.112592199864164
0.61 -0.100538956419894
0.62 -0.0888780011726301
0.63 -0.0776003050232821
0.64 -0.0666969955148786
0.65 -0.0561593551028571
0.66 -0.0459788194192449
0.67 -0.0361469755317175
0.68 -0.0266555601984905
0.69 -0.017496458119967
0.7 -0.00866170018802947
0.71 -0.000143461733836983
0.72 0.0080659392250452
0.73 0.0159740437373829
0.74 0.023588253670108
0.75 0.0309158334585078
0.76 0.037963911854056
0.77 0.0447394836691946
0.78 0.0512494115184085
0.79 0.0575004275549534
0.8 0.0634991352026279
0.81 0.069252010882002
0.82 0.074765405730538
0.83 0.0800455473160643
0.84 0.085098541343084
0.85 0.0899303733514208
0.86 0.09454691040673
0.87 0.098953902782417
0.88 0.103156985632533
0.89 0.107161680655231
0.9 0.110973397746386
0.91 0.114597436643009
0.92 0.118038988556087
0.93 0.121303137792512
0.94 0.124394863365787
0.95 0.127319040595171
0.96 0.130080442693016
0.97 0.132683742339972
0.98 0.135133513247847
0.99 0.13743423170984
1 0.139590278137935
1.01 0.141605938587237
1.02 0.143485406267043
1.03 0.145232783038464
1.04 0.146852080898407
1.05 0.148347223449776
1.06 0.149722047357716
1.07 0.150980303847608
1.08 0.152125660193151
1.09 0.153161700990362
1.1 0.154091929554966
1.11 0.154919769310927
1.12 0.155648565164107
1.13 0.156281584860993
1.14 0.156822020332418
1.15 0.157272989022229
1.16 0.157637535200841
1.17 0.157918631263669
1.18 0.158119179014369
1.19 0.158242010932914
1.2 0.158289891428445
1.21 0.158265518076934
1.22 0.158171522843625
1.23 0.158010473290289
1.24 0.157784873767291
1.25 0.157497166590497
1.26 0.157149733203049
1.27 0.156744895322037
1.28 0.156284916070115
1.29 0.155772001092098
1.3 0.155208299656592
1.31 0.154595905742712
1.32 0.153936859111944
1.33 0.153233146365229
1.34 0.15248670198531
1.35 0.151699409364442
1.36 0.150873101817524
1.37 0.15000956358074
1.38 0.149110530795791
1.39 0.148177692479803
1.4 0.147212691481004
1.41 0.146217125420261
1.42 0.145192547618574
1.43 0.144140468010628
1.44 0.143062354044502
1.45 0.141959631567633
1.46 0.140833685699157
1.47 0.139685861741943
1.48 0.138517466095269
1.49 0.137329766926451
1.5 0.136123994985591
1.51 0.134901344416047
1.52 0.133662973551768
1.53 0.132410005701576
1.54 0.131143529920541
1.55 0.129864601768558
1.56 0.128574244056259
1.57 0.127273447578375
1.58 0.12596317183469
1.59 0.124644345738697
1.6 0.123317868314105
1.61 0.121984609379311
1.62 0.120645410219977
1.63 0.119301084249846
1.64 0.117952417659923
1.65 0.11660017005616
1.66 0.115245075085778
1.67 0.113887841052354
1.68 0.112529151519828
1.69 0.111169665905531
1.7 0.109810020062405
1.71 0.108450826850523
1.72 0.107092676698065
1.73 0.105736138151863
1.74 0.104381758417672
1.75 0.103030063890288
1.76 0.101681560673647
1.77 0.100336735091051
1.78 0.0989960541856376
1.79 0.097659966211243
1.8 0.0963289011137771
1.81 0.0950032710032526
1.82 0.0936834706165945
1.83 0.0923698777713617
1.84 0.0910628538105124
1.85 0.0897627440440573
1.86 0.0884698782258886
1.87 0.087184570890465
1.88 0.0859071217412238
1.89 0.0846378160562496
1.9 0.083376925085698
1.91 0.0821247064410898
1.92 0.0808814044765868
1.93 0.0796472506623654
1.94 0.0784224639502001
1.95 0.0772072511313706
1.96 0.0760018071870065
1.97 0.074806315630982
1.98 0.0736209488454743
1.99 0.072445868409296
2 0.0712812254191166
2.01 0.0701271608036812
2.02 0.0689838056311392
2.03 0.0678512814095932
2.04 0.0667297003809766
2.05 0.0656191658083699
2.06 0.0645197722568625
2.07 0.0634316058680691
2.08 0.062354744628406
2.09 0.0612892586312326
2.1 0.0602352103329647
2.11 0.0591926548032611
2.12 0.0581616399693891
2.13 0.057142206854868
2.14 0.0561343898124941
2.15 0.0551382167518459
2.16 0.0541537093613685
2.17 0.0531808833251355
2.18 0.0522197485343855
2.19 0.0512703092939275
2.2 0.0503325645115625
2.21 0.0494065078547576
2.22 0.0484921279564509
2.23 0.0475894086049682
2.24 0.0466983289278702
2.25 0.0458188635713241
2.26 0.0449509828750725
2.27 0.0440946530430702
2.28 0.0432498363098602
2.29 0.0424164911027606
2.3 0.0415945721999318
2.31 0.0407840308843968
2.32 0.0399848150940827
2.33 0.0391968695679556
2.34 0.0384201359883161
2.35 0.0376545531193272
2.36 0.0369000569418419
2.37 0.0361565807845984
2.38 0.0354240554518529
2.39 0.0347024093475146
2.4 0.0339915685958521
2.41 0.0332914571588355
2.42 0.0326019969501814
2.43 0.0319231079461648
2.44 0.0312547082932621
2.45 0.0305967144126904
2.46 0.0299490411019035
2.47 0.0293116016331103
2.48 0.028684307843257
2.49 0.0280670701934132
2.5 0.0274597978703601
2.51 0.0268623988774543
2.52 0.0262747801195497
2.53 0.0256968474854609
2.54 0.0251285059280081
2.55 0.0245696595416831
2.56 0.0240202116379785
2.57 0.0234800648184193
2.58 0.022949121045338
2.59 0.0224272817104348
2.6 0.0219144477011623
2.61 0.0214105194649771
2.62 0.0209153970714976
2.63 0.0204289802726093
2.64 0.0199511685605582
2.65 0.019481861224072
2.66 0.0190209574025505
2.67 0.0185683561383634
2.68 0.018123956427297
2.69 0.0176876572671881
2.7 0.0172593577047843
2.71 0.0168389568808709
2.72 0.016426354073701
2.73 0.0160214487218576
2.74 0.0156241404538508
2.75 0.0152343291427499
2.76 0.0148519149427287
2.77 0.014476798324257
2.78 0.0141088801079737
2.79 0.0137480614972642
2.8 0.0133942441095641
2.81 0.0130473300064122
2.82 0.0127072217222757
2.83 0.0123738222921707
2.84 0.0120470352781027
2.85 0.011726764794348
2.86 0.0114129155316026
2.87 0.0111053927800204
2.88 0.0108041024511649
2.89 0.0105089510988988
2.9 0.0102198459392341
2.91 0.00993669486916767
2.92 0.00965940648452519
2.93 0.00938789009683695
2.94 0.00912205574926959
2.95 0.00886181423163659
2.96 0.00860707707165757
2.97 0.0083577565344267
2.98 0.00811376567342983
2.99 0.00787501834109815
3 0.00764142919806637
3.01 0.0074129137218014
3.02 0.00718938821461384
3.03 0.0069707698110653
3.04 0.00675697648478404
3.05 0.00654792705470223
3.06 0.00634354119072774
3.07 0.00614373941886388
3.08 0.00594844312579015
3.09 0.00575757456291763
3.1 0.00557105684993202
3.11 0.00538881397783812
3.12 0.00521077081151872
3.13 0.00503685309182155
3.14 0.00486698743718737
3.15 0.00470110134483262
3.16 0.00453912319149961
3.17 0.00438098223378742
3.18 0.00422660860807648
3.19 0.0040759333294817
3.2 0.00392888826270741
3.21 0.00378540614527814
3.22 0.00364542060539752
3.23 0.00350886615825779
3.24 0.00337567820205778
3.25 0.00324579301374455
3.26 0.00311914774449353
3.27 0.00299568041494152
3.28 0.00287532991018628
3.29 0.00275803597456623
3.3 0.00264373920623299
3.31 0.00253238105152935
3.32 0.00242390379918456
3.33 0.00231825057433863
3.34 0.00221536533240665
3.35 0.00211519285279391
3.36 0.00201767873247226
3.37 0.00192276937942734
3.38 0.00183041200598653
3.39 0.00174055462203654
3.4 0.00165314602813957
3.41 0.00156813580781276
3.42 0.00148547431823232
3.43 0.0014051127033752
3.44 0.00132700289034711
3.45 0.00125109758089684
3.46 0.00117735024280765
3.47 0.00110571510118337
3.48 0.00103614712964553
3.49 0.00096860204145734
3.5 0.000903036280588903
3.51 0.000839407012737815
3.52 0.000777672116317907
3.53 0.000717790173428458
3.54 0.00065972046081527
3.55 0.000603422940834328
3.56 0.000548858252428008
3.57 0.000495987702123166
3.58 0.000444773255059754
3.59 0.000395177526057987
3.6 0.000347163770731501
3.61 0.000300695878278356
3.62 0.000255738375927923
3.63 0.000212256424457132
3.64 0.000170215808784753
3.65 0.000129582928761285
3.66 9.03247899562155e-05
3.67 5.24089944565311e-05
3.68 1.58037316893993e-05
3.69 -1.95222307189434e-05
3.7 -5.35995560369706e-05
3.71 -8.64583474640128e-05
3.72 -0.000118128157099285
3.73 -0.000148637994835079
3.74 -0.000178016337166153
3.75 -0.000206291135908039
3.76 -0.000233489826817705
3.77 -0.000259639338110607
3.78 -0.00028476609886883
3.79 -0.000308896047335577
3.8 -0.000332054635933105
3.81 -0.000354266816776762
3.82 -0.000375557065841777
3.83 -0.000395949395610779
3.84 -0.000415467362846022
3.85 -0.000434134076242264
3.86 -0.000451972203957782
3.87 -0.000469003981021454
3.88 -0.000485251216614206
3.89 -0.000500735301223535
3.9 -0.000515477213670181
3.91 -0.000529497528006348
3.92 -0.000542816420285223
3.93 -0.000555453675201838
3.94 -0.00056742869260562
3.95 -0.000578760493885237
3.96 -0.000589467728226616
3.97 -0.000599568676880229
3.98 -0.000609081254740278
3.99 -0.000618023033317386
4 -0.000626411249741449
4.01 -0.000634262813155931
4.02 -0.000641594310825098
4.03 -0.000648422013969962
4.04 -0.000654761883348349
4.05 -0.000660629574594153
4.06 -0.000666040443330486
4.07 -0.000671009550071045
4.08 -0.000675551664923688
4.09 -0.000679681272109791
4.1 -0.000683412574312634
4.11 -0.000686759496867649
4.12 -0.000689735692138137
4.13 -0.000692354555680907
4.14 -0.000694629244207383
4.15 -0.000696572681854643
4.16 -0.000698197565546377
4.17 -0.000699516369950706
4.18 -0.000700541352070726
4.19 -0.000701284555502521
4.2 -0.000701757814394276
4.21 -0.000701972757139025
4.22 -0.000701940809832481
4.23 -0.00070167319952631
4.24 -0.000701180957306162
4.25 -0.000700474921222734
4.26 -0.00069956574607013
4.27 -0.000698463929618738
4.28 -0.000697179819377157
4.29 -0.000695723617154588
4.3 -0.000694105383385491
4.31 -0.000692335041200609
4.32 -0.000690422380289163
4.33 -0.000688377060595819
4.34 -0.000686208615894994
4.35 -0.000683926457283948
4.36 -0.000681539876635159
4.37 -0.000679058050047467
4.38 -0.000676490041334634
4.39 -0.000673844815194104
4.4 -0.000671131259954984
4.41 -0.000668358189649654
4.42 -0.000665534346363631
4.43 -0.000662668402922307
4.44 -0.000659768965938727
4.45 -0.00065684457924756
4.46 -0.000653903727751071
4.47 -0.000650954841703584
4.48 -0.000648006301461816
4.49 -0.000645066442729397
4.5 -0.000642143562325008
4.51 -0.000639245923528176
4.52 -0.000636381769547765
4.53 -0.000633559330088915
4.54 -0.000630786819638523
4.55 -0.000628072437014371
4.56 -0.000625424366200147
4.57 -0.000622850778438928
4.58 -0.000620359835560944
4.59 -0.000617959694524975
4.6 -0.000615658513156457
4.61 -0.000613464457069327
4.62 -0.000611385707762571
4.63 -0.000609430455344652
4.64 -0.000607606900458321
4.65 -0.00060592326368255
4.66 -0.000604387779982674
4.67 -0.000603008695002591
4.68 -0.000601794263090061
4.69 -0.000600752746948115
4.7 -0.000599892418807669
4.71 -0.000599221563018844
4.72 -0.000598748479960988
4.73 -0.000598481491174276
4.74 -0.000598428945516701
4.75 -0.000598599210094956
4.76 -0.000599000652084026
4.77 -0.000599641637916157
4.78 -0.000600530531730054
4.79 -0.000601675694240504
4.8 -0.000603085481840236
4.81 -0.000604768245735197
4.82 -0.00060673233090328
4.83 -0.000608986074654849
4.84 -0.000611537804561089
4.85 -0.000614395835503181
4.86 -0.000617568465581427
4.87 -0.000621063970608724
4.88 -0.000624890596897077
4.89 -0.00062905655202908
4.9 -0.000633569993643691
4.91 -0.000638439049983605
4.92 -0.000643671803207494
4.93 -0.000649276276183558
4.94 -0.000655260441158296
4.95 -0.000661632224976096
4.96 -0.000668399510664985
4.97 -0.000675570135178013
4.98 -0.000683151883052278
4.99 -0.000691152475718409
5 -0.00069957955642125
};
\addplot [line width=1.4pt, red, dashed]
table {%
0 -2
0.01 -1.94113658508317
0.02 -1.88354483837156
0.03 -1.82720427169271
0.04 -1.77209458272454
0.05 -1.71819565730371
0.06 -1.66548757156627
0.07 -1.61395059392562
0.08 -1.56356518689292
0.09 -1.51431200874471
0.1 -1.46617191504278
0.11 -1.41912596001068
0.12 -1.3731553977717
0.13 -1.32824168345268
0.14 -1.28436647415807
0.15 -1.24151162981853
0.16 -1.19965921391814
0.17 -1.15879149410447
0.18 -1.11889094268542
0.19 -1.07994023700328
0.2 -1.04192225951803
0.21 -1.00482009817202
0.22 -0.968617046553645
0.23 -0.933296603877537
0.24 -0.898842474874053
0.25 -0.865238569591456
0.26 -0.832469003113984
0.27 -0.80051809519898
0.28 -0.76937036983617
0.29 -0.739010554732106
0.3 -0.709423580722693
0.31 -0.680594581116663
0.32 -0.652508890972796
0.33 -0.625152046313582
0.34 -0.598509783277991
0.35 -0.572568037215912
0.36 -0.547312941726789
0.37 -0.522730827644878
0.38 -0.498808221973525
0.39 -0.475531846770768
0.4 -0.452888617988527
0.41 -0.430865644267576
0.42 -0.409450225690421
0.43 -0.388629852494178
0.44 -0.368392203745452
0.45 -0.348725145979197
0.46 -0.329616731803457
0.47 -0.311055198471834
0.48 -0.293028966425513
0.49 -0.275526637806556
0.5 -0.258536994944199
0.51 -0.242048998815789
0.52 -0.226051787483954
0.53 -0.210534674511582
0.54 -0.195487147356098
0.55 -0.18089886574452
0.56 -0.166759660030691
0.57 -0.153059529536096
0.58 -0.139788640875553
0.59 -0.126937326269118
0.6 -0.114496081841418
0.61 -0.102455565909639
0.62 -0.0908065972613466
0.63 -0.0795401534232638
0.64 -0.0686473689221105
0.65 -0.058119533538565
0.66 -0.047948090555374
0.67 -0.0381246350006036
0.68 -0.0286409118869896
0.69 -0.0194888144483121
0.7 -0.0106603823736893
0.71 -0.00214780004064963
0.72 0.00605660525218314
0.73 0.0139603650519932
0.74 0.0215708715174904
0.75 0.0288953791826997
0.76 0.0359410067181051
0.77 0.0427147386888444
0.78 0.049223427411391
0.79 0.0554737946691305
0.8 0.0614724333718334
0.81 0.0672258092964254
0.82 0.0727402628211505
0.83 0.0780220106525964
0.84 0.0830771475450736
0.85 0.0879116480118626
0.86 0.0925313680278638
0.87 0.0969420467232049
0.88 0.101149308067384
0.89 0.10515866254354
0.9 0.10897550881247
0.91 0.112605135366018
0.92 0.1160527221695
0.93 0.119323342292815
0.94 0.122421963529946
0.95 0.125353450006541
0.96 0.128122563775295
0.97 0.130733966398871
0.98 0.133192220520104
0.99 0.135501791419251
1 0.13766704855807
1.01 0.13969226711052
1.02 0.141581629479876
1.03 0.143339226802095
1.04 0.144969060435248
1.05 0.146475043434877
1.06 0.147861002015115
1.07 0.149130676995447
1.08 0.150287725232996
1.09 0.151335721040201
1.1 0.152278157587813
1.11 0.153118448293098
1.12 0.153859928193176
1.13 0.154505855303426
1.14 0.15505941196089
1.15 0.155523706152621
1.16 0.155901772828946
1.17 0.156196575201585
1.18 0.156411006026619
1.19 0.15654788887227
1.2 0.156609979371492
1.21 0.156599966459363
1.22 0.15652047359528
1.23 0.156374059969957
1.24 0.156163221772853
1.25 0.155890393352948
1.26 0.155557948295455
1.27 0.15516820057121
1.28 0.154723405670837
1.29 0.15422576172374
1.3 0.153677410601971
1.31 0.153080439009035
1.32 0.152436879553688
1.33 0.1517487118088
1.34 0.151017863355345
1.35 0.150246210811603
1.36 0.149435580847649
1.37 0.148587751185205
1.38 0.147704451582955
1.39 0.146787364807399
1.4 0.14583812758935
1.41 0.144858331566163
1.42 0.143849524209795
1.43 0.142813209740812
1.44 0.14175085002842
1.45 0.140663865476658
1.46 0.13955363589684
1.47 0.138421501366371
1.48 0.137268763074037
1.49 0.136096684151906
1.5 0.134906490493931
1.51 0.133699371561399
1.52 0.132476481175328
1.53 0.131238938295946
1.54 0.12998782778937
1.55 0.128724201181608
1.56 0.127449077400021
1.57 0.126163443502352
1.58 0.124868255393473
1.59 0.12356443852996
1.6 0.122252888612635
1.61 0.1209344722672
1.62 0.119610027713105
1.63 0.118280365420756
1.64 0.116946268760612
1.65 0.115608494720487
1.66 0.114267774452121
1.67 0.112924813837578
1.68 0.111580294093205
1.69 0.110234872362674
1.7 0.108889182299225
1.71 0.107543834637235
1.72 0.106199417753247
1.73 0.104856498216583
1.74 0.103515621329674
1.75 0.102177311658229
1.76 0.100842073551379
1.77 0.0995103916519217
1.78 0.0981827313967999
1.79 0.096859539507935
1.8 0.0955412444735542
1.81 0.0942282570201358
1.82 0.0929209705751001
1.83 0.0916197617203781
1.84 0.0903249906369828
1.85 0.0890370015407129
1.86 0.0877561231091146
1.87 0.0864826688998298
1.88 0.0852169377604548
1.89 0.0839592142300366
1.9 0.0827097689323304
1.91 0.0814688589609432
1.92 0.080236728256486
1.93 0.0790136079758574
1.94 0.0777997168537807
1.95 0.0765952615567141
1.96 0.0754004370292546
1.97 0.0742154268331555
1.98 0.0730404034790728
1.99 0.0718755287511608
2 0.07072095402463
2.01 0.0695768205763841
2.02 0.0684432598888497
2.03 0.0673203939470901
2.04 0.0662083355115439
2.05 0.0651071883864106
2.06 0.0640170477050852
2.07 0.0629380002028953
2.08 0.061870124483769
2.09 0.0608134912809301
2.1 0.059768163711709
2.11 0.0587341975265665
2.12 0.057711641352418
2.13 0.0567005369303537
2.14 0.0557009193478432
2.15 0.0547128172655173
2.16 0.0537362531386162
2.17 0.0527712434331941
2.18 0.0518177988371693
2.19 0.050875924466309
2.2 0.0499456200652355
2.21 0.049026880203542
2.22 0.0481196944671037
2.23 0.0472240476446711
2.24 0.0463399199098291
2.25 0.0454672869984069
2.26 0.0446061203814223
2.27 0.0437563874336423
2.28 0.0429180515978423
2.29 0.0420910725448447
2.3 0.0412754063294165
2.31 0.0404710055421052
2.32 0.0396778194570926
2.33 0.0388957941761405
2.34 0.038124872768709
2.35 0.0373649954083152
2.36 0.0366160994822353
2.37 0.0358781197102333
2.38 0.0351509882863628
2.39 0.0344346350012269
2.4 0.0337289873609853
2.41 0.0330339707031629
2.42 0.0323495083093174
2.43 0.0316755215146188
2.44 0.0310119298143971
2.45 0.0303586509677123
2.46 0.0297156010980021
2.47 0.0290826947908604
2.48 0.0284598451890002
2.49 0.0278469640844572
2.5 0.0272439620080831
2.51 0.0266507483163851
2.52 0.026067231275762
2.53 0.0254933181441897
2.54 0.0249289152504064
2.55 0.0243739280706513
2.56 0.0238282613030036
2.57 0.023291818939375
2.58 0.0227645043352039
2.59 0.0222462202769003
2.6 0.0217368690470902
2.61 0.0212363524877072
2.62 0.0207445720609349
2.63 0.0202614288880918
2.64 0.0197868238039015
2.65 0.0193206574249171
2.66 0.0188628302021924
2.67 0.0184132424722066
2.68 0.0179717945060754
2.69 0.0175383865570785
2.7 0.0171129189065378
2.71 0.0166952919080756
2.72 0.0162854060302878
2.73 0.0158831618978612
2.74 0.0154884603311682
2.75 0.0151012023843707
2.76 0.0147212893820636
2.77 0.0143486229544909
2.78 0.013983105071364
2.79 0.0136246380743139
2.8 0.0132731247080095
2.81 0.0129284681499691
2.82 0.0125905720390996
2.83 0.0122593405029897
2.84 0.0119346781839898
2.85 0.011616490264106
2.86 0.0113046824887384
2.87 0.0109991611781299
2.88 0.0106998332333703
2.89 0.0104066061828177
2.9 0.0101193882018381
2.91 0.00983808813038685
2.92 0.00956261548970553
2.93 0.00929288049815052
2.94 0.00902879408617445
2.95 0.00877026791047856
2.96 0.00851721436735533
2.97 0.00826954660524057
2.98 0.00802717853649368
2.99 0.00779002484842544
3 0.00755800101359187
3.01 0.00733102329937314
3.02 0.00710900877685614
3.03 0.00689187532903916
3.04 0.00667954165837726
3.05 0.00647192729368625
3.06 0.00626895259642361
3.07 0.00607053876636405
3.08 0.00587660784668729
3.09 0.00568708272849577
3.1 0.00550188715298616
3.11 0.00532094568297439
3.12 0.00514418373719369
3.13 0.00497152760753529
3.14 0.00480290445933327
3.15 0.00463824233126695
3.16 0.00447747013489372
3.17 0.00432051765382451
3.18 0.00416731554255433
3.19 0.00401779532496011
3.2 0.00387188939247769
3.21 0.0037295310019698
3.22 0.00359065427329666
3.23 0.00345519418660056
3.24 0.00332308657931567
3.25 0.00319426814291407
3.26 0.00306867641939868
3.27 0.00294624979755387
3.28 0.00282692750896393
3.29 0.00271064962380959
3.3 0.0025973570464525
3.31 0.00248699151081739
3.32 0.00237949557558134
3.33 0.00227481261917935
3.34 0.00217288682553682
3.35 0.00207366318669466
3.36 0.00197708751705049
3.37 0.00188310644618615
3.38 0.00179166741145577
3.39 0.00170271865047738
3.4 0.00161620919353801
3.41 0.0015320888559217
3.42 0.00145030823016951
3.43 0.00137081867828021
3.44 0.0012935723238598
3.45 0.00121852204422789
3.46 0.00114562146248825
3.47 0.0010748249395708
3.48 0.00100608756625177
3.49 0.000939365155158324
3.5 0.000874614232764006
3.51 0.000811792031380487
3.52 0.000750856481151263
3.53 0.000691766202052343
3.54 0.000634480495904816
3.55 0.00057895933847622
3.56 0.000525163377807243
3.57 0.000473053935165114
3.58 0.000422592996667203
3.59 0.000373743204195438
3.6 0.000326467846361366
3.61 0.000280730849527994
3.62 0.000236496768894061
3.63 0.000193730779645942
3.64 0.000152398668181959
3.65 0.000112466823413435
3.66 7.39022281464556e-05
3.67 3.66724505478975e-05
3.68 7.45635698937914e-07
3.69 -3.39095027611096e-05
3.7 -6.73236908980999e-05
3.71 -9.95271026512984e-05
3.72 -0.000130549367904654
3.73 -0.000160419580459485
3.74 -0.000189166305907231
3.75 -0.000216817583653398
3.76 -0.000243400926042972
3.77 -0.000268943335133105
3.78 -0.000293471311138527
3.79 -0.000317010860470525
3.8 -0.000339587503645965
3.81 -0.000361226283065589
3.82 -0.000381951770661179
3.83 -0.000401788075411468
3.84 -0.000420758850727009
3.85 -0.00043888730170446
3.86 -0.000456196192251034
3.87 -0.000472707852080084
3.88 -0.000488444183579046
3.89 -0.000503426668551148
3.9 -0.0005176763748325
3.91 -0.00053121396278638
3.92 -0.000544059691676658
3.93 -0.000556233420969395
3.94 -0.000567754620141722
3.95 -0.000578642384843111
3.96 -0.000588915443796822
3.97 -0.000598592165445166
3.98 -0.000607690564374953
3.99 -0.000616228307531459
4 -0.000624222720229387
4.01 -0.000631690791969277
4.02 -0.00063864918206792
4.03 -0.000645114225111271
4.04 -0.000651101936238423
4.05 -0.000656628016265127
4.06 -0.000661707856655335
4.07 -0.000666356544349188
4.08 -0.00067058886644125
4.09 -0.000674419317879212
4.1 -0.00067786211960601
4.11 -0.000680931227927135
4.12 -0.000683640340750288
4.13 -0.000686002903447415
4.14 -0.000688032114365977
4.15 -0.000689740930015788
4.16 -0.000691142069957237
4.17 -0.000692248021416235
4.18 -0.00069307104365064
4.19 -0.000693623172092454
4.2 -0.000693916222289477
4.21 -0.000693961793669633
4.22 -0.000693771273150584
4.23 -0.000693355841785417
4.24 -0.000692726498829205
4.25 -0.000691894069700893
4.26 -0.000690869210920799
4.27 -0.00068966241529912
4.28 -0.000688284016800858
4.29 -0.000686744195131377
4.3 -0.000685052980085819
4.31 -0.000683220255704626
4.32 -0.000681255764276457
4.33 -0.000679169110228899
4.34 -0.000676969763946474
4.35 -0.00067466706555463
4.36 -0.000672270228767851
4.37 -0.000669788356153005
4.38 -0.000667230455965799
4.39 -0.000664605442858201
4.4 -0.000661922140072667
4.41 -0.000659189281928373
4.42 -0.000656415516626374
4.43 -0.000653609409400343
4.44 -0.000650779446039464
4.45 -0.00064793403680997
4.46 -0.000645081520801943
4.47 -0.000642230170728243
4.48 -0.000639388198202771
4.49 -0.000636563757389605
4.5 -0.000633764949860886
4.51 -0.000630999834229161
4.52 -0.00062827642370662
4.53 -0.00062560268429122
4.54 -0.000622986534207397
4.55 -0.000620435844560683
4.56 -0.000617958441167535
4.57 -0.000615562107523793
4.58 -0.000613254588877628
4.59 -0.000611043597375362
4.6 -0.000608936818251464
4.61 -0.000606941913373787
4.62 -0.000605066504031795
4.63 -0.000603318181765848
4.64 -0.000601704507103122
4.65 -0.000600233006118251
4.66 -0.000598911168409043
4.67 -0.000597746446375635
4.68 -0.000596746255693037
4.69 -0.000595917976868694
4.7 -0.000595268957778579
4.71 -0.000594806517077238
4.72 -0.000594537948379275
4.73 -0.000594470525441732
4.74 -0.000594611500552271
4.75 -0.000594968079385855
4.76 -0.000595547420315909
4.77 -0.000596356638822206
4.78 -0.000597402811758176
4.79 -0.00059869298136716
4.8 -0.000600234158929372
4.81 -0.000602033327913218
4.82 -0.000604097446496057
4.83 -0.000606433449310419
4.84 -0.000609048248262154
4.85 -0.000611948732256799
4.86 -0.000615141765659641
4.87 -0.000618634185303483
4.88 -0.000622432795845877
4.89 -0.000626544363264601
4.9 -0.000630975606707352
4.91 -0.000635733235434187
4.92 -0.00064082394642819
4.93 -0.000646254408798233
4.94 -0.000652031273217084
4.95 -0.000658161178815409
4.96 -0.000664650757443488
4.97 -0.000671506635194199
4.98 -0.00067873543106144
4.99 -0.000686343752587782
5 -0.000694338188504317
};
\end{groupplot}

\end{tikzpicture}

